Pick-or-Mix: Dynamic Channel Sampling for ConvNets

Channel pruning approaches for convolutional neural networks (ConvNets) deactivate the channels, statically or dynamically, and require special implementation. In addition, channel squeezing in representative ConvNets is carried out via 1x1 convolutions which dominates a large portion of computations and network parameters. Given these challenges, we propose an effective multi-purpose module for dynamic channel sampling, namely Pick-or-Mix (PiX), which does not require special implementation. PiX divides a set of channels into subsets and then picks from them, where the picking decision is dynamically made per each pixel based on the input activations. We plug PiX into prominent ConvNet architectures and verify its multi-purpose utilities. After replacing 1x1 channel squeezing layers in ResNet with PiX, the network becomes 25% faster without losing accuracy. We show that PiX allows ConvNets to learn better data representation than widely adopted approaches to enhance networks' representation power (e.g., SE, CBAM, AFF, SKNet, and DWP). We also show that PiX achieves state-of-the-art performance on network downscaling and dynamic channel pruning applications.

==> plots/dcs.tex <==


\begin{figure*}[t]
\centering
\begin{tikzpicture}


\FPeval{\xshfta}{0}
\FPeval{\xshiftb}{46.00}
\FPeval{\xshftc}{35.70}


\FPeval{\yshfta}{0-0.0}
\FPeval{\yshftb}{0-0.0}
\FPeval{\yshftc}{0-0.0}


\FPeval{\scal}{0.40}
\FPeval{\fusionscal}{0.86}


\colorlet{clr}{green!40!blue}

\colorlet{convdclr}{blue!20!magenta}
\colorlet{convclr}{white!80!gray}
\colorlet{conv3clr}{white!60!clr}


\colorlet{dcsclr}{white!30!brown}


\colorlet{reluclr}{white!80!black}
\colorlet{eltclr}{white!50!cyan}


\colorlet{drawclr}{white!99!black}

\colorlet{arrowclr}{white!40!black}
\colorlet{boxclr}{white!80!black}

\colorlet{outerclr}{white!80!black}

\colorlet{chclr1}{white!80!black}

\colorlet{chnkclr0}{black!30!pink}
\colorlet{chnkclr1}{green!40!blue}
\colorlet{chnkclr2}{white!60!blue}
\colorlet{chnkclr3}{red!50!yellow}

\colorlet{chnlclr0}{chnkclr0}
\colorlet{chnlclr1}{chnkclr0}
\colorlet{chnlclr2}{chnkclr1}
\colorlet{chnlclr3}{chnkclr1}
\colorlet{chnlclr4}{chnkclr2}
\colorlet{chnlclr5}{chnkclr2}
\colorlet{chnlclr6}{chnkclr3}
\colorlet{chnlclr7}{chnkclr3}

\colorlet{chnknewclr0}{white!30!magenta}
\colorlet{chnknewclr1}{white!30!cyan}
\colorlet{chnknewclr2}{white!30!red}
\colorlet{chnknewclr3}{white!10!brown}


\FPeval{\cornerradii}{0.2}

\FPeval{\arrowlw}{0.2}

\FPeval{\cw}{4}
\FPeval{\ch}{4}

\FPeval{\csw}{1.2}
\FPeval{\csh}{1.2}


\FPeval{\pxshift}{0.6}
\FPeval{\pyshift}{1.0}


\node (channelfusion) [scale = \fusionscal]{
\tikz{
%
\node (ip)
{%
\tikz{
%
\foreach \i in {0,1,...,7}
{
\node (block\i)[xshift=-\i* \pxshift ex, yshift=-\i * \pyshift ex]
{
%
\tikz{
%
%
\draw [draw=black, fill=chnlclr\i] (0,0) -- (\pxshift ex, \pyshift ex) -- (\cw ex + \pxshift ex, \pyshift ex) -- (\cw ex + \pxshift ex, -\ch ex + \pyshift ex) -- (\cw ex, -\ch ex) -- (0 ex, -\ch ex) -- cycle;
%
%
\draw [draw=black] (0,0) -- (\cw ex, 0ex) -- (\cw ex, -\ch ex) -- (0ex, -\ch ex) -- (0,0);
%
\draw [draw=black] (\cw ex + \pxshift ex, \pyshift ex) -- (\cw ex, 0ex);
}
%
%
};
}}
};
%
%
\node (gp) [xshift=2ex, yshift = -15ex]
{%
\FPeval{\cw}{\csw}
\FPeval{\ch}{\csh}
%
\tikz{
%
\foreach \i in {0,1,...,7}
{
\node (block\i)[xshift=-\i* \pxshift ex, yshift=-\i * \pyshift ex]
{
%
\tikz{
%
%
\draw [draw=black, fill=chnlclr\i] (0,0) -- (\pxshift ex, \pyshift ex) -- (\cw ex + \pxshift ex, \pyshift ex) -- (\cw ex + \pxshift ex, -\ch ex + \pyshift ex) -- (\cw ex, -\ch ex) -- (0 ex, -\ch ex) -- cycle;
%
%
\draw [draw=black] (0,0) -- (\cw ex, 0ex) -- (\cw ex, -\ch ex) -- (0ex, -\ch ex) -- (0,0);
%
\draw [draw=black] (\cw ex + \pxshift ex, \pyshift ex) -- (\cw ex, 0ex);
}
%
%
};
}}
};
%
%
%
%
\node (sigmoid) [xshift=13ex, yshift = -15ex]
{%
\FPeval{\cw}{\csw}
\FPeval{\ch}{\csh}
%
\tikz{
%
\foreach \i in {0,1,...,3}
{
\node (block\i)[xshift=-\i* \pxshift ex, yshift=-\i * \pyshift ex]
{
%
\tikz{
%
%
\draw [draw=black, fill=chnknewclr\i] (0,0) -- (\pxshift ex, \pyshift ex) -- (\cw ex + \pxshift ex, \pyshift ex) -- (\cw ex + \pxshift ex, -\ch ex + \pyshift ex) -- (\cw ex, -\ch ex) -- (0 ex, -\ch ex) -- cycle;
%
%
\draw [draw=black] (0,0) -- (\cw ex, 0ex) -- (\cw ex, -\ch ex) -- (0ex, -\ch ex) -- (0,0);
%
\draw [draw=black] (\cw ex + \pxshift ex, \pyshift ex) -- (\cw ex, 0ex);
}
%
%
};
}}
};
%
\node (fusionprob) [xshift=23ex, yshift = -15ex]
{%
\FPeval{\cw}{\csw}
\FPeval{\ch}{\csh}
%
\tikz{
%
\foreach \i in {0,1,...,3}
{
\node (block\i)[xshift=-\i* \pxshift ex, yshift=-\i * \pyshift ex]
{
%
\tikz{
%
%
\draw [draw=black, fill=chnknewclr\i] (0,0) -- (\pxshift ex, \pyshift ex) -- (\cw ex + \pxshift ex, \pyshift ex) -- (\cw ex + \pxshift ex, -\ch ex + \pyshift ex) -- (\cw ex, -\ch ex) -- (0 ex, -\ch ex) -- cycle;
%
%
\draw [draw=black] (0,0) -- (\cw ex, 0ex) -- (\cw ex, -\ch ex) -- (0ex, -\ch ex) -- (0,0);
%
\draw [draw=black] (\cw ex + \pxshift ex, \pyshift ex) -- (\cw ex, 0ex);
}
%
%
};
}}
};
%
%
%
\node (ops) [xshift=13ex, yshift = -2ex]
{%
\FPeval{\cw}{4}
\FPeval{\ch}{0.01}
%
\tikz{
%
\foreach \i in {0,1,...,3}
{
\node (block\i)[xshift=-\i* \pxshift ex, yshift=-\i * \pyshift ex]
{
%
\tikz{
%
%
\draw [draw=black, fill=chnkclr\i] (0,0) -- (\pxshift ex, \pyshift ex) -- (\cw ex + \pxshift ex, \pyshift ex) -- (\cw ex + \pxshift ex, -\ch ex + \pyshift ex) -- (\cw ex, -\ch ex) -- (0 ex, -\ch ex) -- cycle;
%
%
\draw [draw=black] (0,0) -- (\cw ex, 0ex) -- (\cw ex, -\ch ex) -- (0ex, -\ch ex) -- (0,0);
%
\draw [draw=black] (\cw ex + \pxshift ex, \pyshift ex) -- (\cw ex, 0ex);
}
%
%
};
}
%
%
\node () [xshift= 0* \pxshift ex, yshift= 0* \pyshift ex, scale=0.5]{$\Omega_m/\Omega_a$};
\node () [xshift=-1* \pxshift ex, yshift=-1* \pyshift ex, scale=0.5]{$\Omega_m/\Omega_a$};
\node () [xshift=-2* \pxshift ex, yshift=-2* \pyshift ex, scale=0.5]{$\Omega_m/\Omega_a$};
\node () [xshift=-3* \pxshift ex, yshift=-3* \pyshift ex, scale=0.5]{$\Omega_m/\Omega_a$};
%%%
}
};
%
%
%
\node (op1) [xshift = 25ex]
{%
\tikz{
%
\foreach \i in {0,1,...,3}
{
\node (block\i)[xshift=-\i* \pxshift ex, yshift=-\i * \pyshift ex]
{
%
\tikz{
%
%
\draw [draw=black, fill=chnkclr\i] (0,0) -- (\pxshift ex, \pyshift ex) -- (\cw ex + \pxshift ex, \pyshift ex) -- (\cw ex + \pxshift ex, -\ch ex + \pyshift ex) -- (\cw ex, -\ch ex) -- (0 ex, -\ch ex) -- cycle;
%
%
\draw [draw=black] (0,0) -- (\cw ex, 0ex) -- (\cw ex, -\ch ex) -- (0ex, -\ch ex) -- (0,0);
%
\draw [draw=black] (\cw ex + \pxshift ex, \pyshift ex) -- (\cw ex, 0ex);
}
%
%
};
}}
};
%
%
\node (bmul) [draw=none, xshift=32ex, yshift=0ex, scale=0.6]{\tikz{\node[draw=black, fill=white!70!gray, circle, scale=1.1]{};\node[scale=1.2]{$\times$};}};
%%%
%
%
\node (op2) [xshift =39ex]
{%
\tikz{
%
\foreach \i in {0,1,...,3}
{
\node (block\i)[xshift=-\i* \pxshift ex, yshift=-\i * \pyshift ex]
{
%
\tikz{
%
%
\draw [draw=black, fill=chnknewclr\i] (0,0) -- (\pxshift ex, \pyshift ex) -- (\cw ex + \pxshift ex, \pyshift ex) -- (\cw ex + \pxshift ex, -\ch ex + \pyshift ex) -- (\cw ex, -\ch ex) -- (0 ex, -\ch ex) -- cycle;
%
%
\draw [draw=black] (0,0) -- (\cw ex, 0ex) -- (\cw ex, -\ch ex) -- (0ex, -\ch ex) -- (0,0);
%
\draw [draw=black] (\cw ex + \pxshift ex, \pyshift ex) -- (\cw ex, 0ex);
}
%
%
};
}}
};
%
%
\FPeval{\arrowradii}{2}
%
\draw [->, rounded corners=\arrowradii ex] ($(ip.south)-(2.5ex,0ex)$) |- ($(gp.west)+(4ex,0.0ex)$) node[xshift=-1ex, yshift=3ex,scale=0.5]{\shortstack{Global \\ Context}};
%%
\draw [->, ] ($(gp.east)-(2.5ex,0ex)$) |- ($(sigmoid.west)+(2ex,0ex)$) node[xshift=-1.6ex, yshift=1.5ex,scale=0.5]{\shortstack{Cross Channel \\ Blending}};
%%
\draw [->, ] ($(sigmoid.east)-(1.5ex,0ex)$) |- ($(fusionprob.west)+(2.5ex,0ex)$) node[xshift=-2.5ex, yshift=1.5ex,scale=0.5]{\shortstack{Sampling \\ Probability}};
%
\draw [->, rounded corners=\arrowradii ex] ($(fusionprob.east)-(1.5ex,0ex)$) -| ($(bmul.south)+(0.0ex,0.7ex)$);
%
\draw [->, ] ($(op1.east)-(1.2ex,0ex)$) -- ($(bmul.west)+(0.8ex,0ex)$);
\draw [->, ] ($(bmul.east)-(0.7ex,0ex)$) -- ($(op2.west)+(1.0ex,0ex)$);
%
%
\draw [->, dashed, dash pattern= on 2pt off 2pt ] ($(fusionprob.north)-(-2ex,1ex)$) .. controls ($(fusionprob.north)-(-5ex,-3ex)$) and ($(ops.south)-(4.5ex,6ex)$) .. ($(ops.south)-(0.5ex, -0.8ex)$)  node[xshift=5.5ex, yshift=-2.5ex,scale=0.5]{\shortstack{Operator \\ Selection}};
%
\draw [->, ] ($(ops.east)-(2.0ex,0.5ex)$) -- ($(op1.west)+(0.7ex,-2.5ex)$);
%
%
%
\node (chunk1)[xshift=4.0, yshift=-5.0ex]
{
\tikz{
%
\draw [gray,dashed, dash pattern= on 2pt off 1pt] (-1.5ex,-1.4ex) .. controls (0.5ex,-0.7ex) .. (-0.5ex,0.2ex);
%
}};
%
%
%
%
\node (chunk2)[xshift=9.5, yshift=-3.0ex]
{
\tikz{
%
\draw [gray,dashed, dash pattern= on 2pt off 1pt] (-1.5ex,-1.4ex) .. controls (0.5ex,-0.7ex) .. (-0.5ex,0.2ex);
%
}};
%
%
%
\node (chunk3)[xshift=15.0, yshift=-1.0ex]
{
\tikz{
%
\draw [gray,dashed, dash pattern= on 2pt off 1pt] (-1.5ex,-1.4ex) .. controls (0.5ex,-0.7ex) .. (-0.5ex,0.2ex);
%
}};
%
%
%
\node (chunk4)[xshift=20.5, yshift=0.9	ex]
{
\tikz{
%
\draw [gray,dashed, dash pattern= on 2pt off 1pt] (-1.5ex,-1.4ex) .. controls (0.5ex,-0.7ex) .. (-0.5ex,0.2ex);
%
}};
%
%
%
\draw [->, gray,dashed, dash pattern= on 2pt off 1pt] ($(chunk1.east)-(1.2ex, 0ex)$) ..controls ($(chunk1.east)+(1.2ex, -0.5ex)$) and ($(chunk1.east)+(2.2ex, 2.9ex)$) .. ($(ops.west)-(-2.5ex,1.5ex)$);
%
\draw [->, gray,dashed, dash pattern= on 2pt off 1pt] ($(chunk2.east)-(1.2ex, 0ex)$) ..controls ($(chunk2.east)+(1.2ex, -0.5ex)$) and ($(chunk2.east)+(2.2ex, 2.3ex)$) .. ($(ops.west)-(-3.2ex,0.4ex)$);
%
\draw [->, gray,dashed, dash pattern= on 2pt off 1pt] ($(chunk3.east)-(1.2ex, 0ex)$) ..controls ($(chunk3.east)+(1.2ex, -0.5ex)$) and ($(chunk3.east)+(2.2ex, 1.5ex)$) .. ($(ops.west)-(-3.8ex,-0.6ex)$);
%
\draw [->, gray,dashed, dash pattern= on 2pt off 1pt] ($(chunk4.east)-(1.2ex, 0ex)$) ..controls ($(chunk4.east)+(1.2ex, -0.5ex)$) and ($(chunk4.east)+(2.2ex, 0ex)$) .. ($(ops.west)-(-4.35ex,-1.6ex)$);
%
%
%
\node[xshift=14ex, yshift=2ex,scale=0.5]{\shortstack{\OursAcronymShort{}}};
%
%
\node [above of=ip, xshift=0, yshift=1ex, scale=0.6]{$X \in \mathbb{R}^{C \times H \times W}$};
\node [above of=op2, xshift=0, scale=0.6]{$Y \in \mathbb{R}^{\nicefrac{C}{\zeta} \times H \times W}$};
\node [above of=gp, xshift=8, yshift=-0.5ex, scale=0.6]{$z \in \mathbb{R}^{C}$};
\node [above of=sigmoid, xshift=7, yshift=-2.5ex, scale=0.6]{$\phi(z) \in \mathbb{R}^{\nicefrac{C}{\zeta}}$};
\node [above of=fusionprob, xshift=7, yshift=-2.5ex, scale=0.6]{$p\in \mathbb{R}^{\nicefrac{C}{\zeta}}$};
%
\node [above of=chunk1, xshift=-6ex, yshift=-2.2ex, scale=0.6]{$\Gamma^{[0]}$};
\node [above of=chunk2, xshift=-6ex, yshift=-2.2ex, scale=0.6]{$\Gamma^{[1]}$};
\node [above of=chunk3, xshift=-6ex, yshift=-2.2ex, scale=0.6]{$\Gamma^{[2]}$};
\node [above of=chunk4, xshift=-6ex, yshift=-2.2ex, scale=0.6]{$\Gamma^{[3]}$};
%
%
}};
%
%
%
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%
%
%
%
\node (weightedfusion) [xshift=\xshiftb ex, scale = \fusionscal]{
\tikz{
%
\node (ip)
{%
\tikz{
%
\foreach \i in {0,1,...,7}
{
\node (block\i)[xshift=-\i* \pxshift ex, yshift=-\i * \pyshift ex]
{
%
\tikz{
%
%
\draw [draw=black, fill=chnlclr\i] (0,0) -- (\pxshift ex, \pyshift ex) -- (\cw ex + \pxshift ex, \pyshift ex) -- (\cw ex + \pxshift ex, -\ch ex + \pyshift ex) -- (\cw ex, -\ch ex) -- (0 ex, -\ch ex) -- cycle;
%
%
\draw [draw=black] (0,0) -- (\cw ex, 0ex) -- (\cw ex, -\ch ex) -- (0ex, -\ch ex) -- (0,0);
%
\draw [draw=black] (\cw ex + \pxshift ex, \pyshift ex) -- (\cw ex, 0ex);
}
%
%
};
}}
};
%
%
\node (gp) [xshift=2ex, yshift = -15ex]
{%
\FPeval{\cw}{\csw}
\FPeval{\ch}{\csh}
%
\tikz{
%
\foreach \i in {0,1,...,7}
{
\node (block\i)[xshift=-\i* \pxshift ex, yshift=-\i * \pyshift ex]
{
%
\tikz{
%
%
\draw [draw=black, fill=chnlclr\i] (0,0) -- (\pxshift ex, \pyshift ex) -- (\cw ex + \pxshift ex, \pyshift ex) -- (\cw ex + \pxshift ex, -\ch ex + \pyshift ex) -- (\cw ex, -\ch ex) -- (0 ex, -\ch ex) -- cycle;
%
%
\draw [draw=black] (0,0) -- (\cw ex, 0ex) -- (\cw ex, -\ch ex) -- (0ex, -\ch ex) -- (0,0);
%
\draw [draw=black] (\cw ex + \pxshift ex, \pyshift ex) -- (\cw ex, 0ex);
}
%
%
};
}}
};
%
%
%
%
\node (sigmoid) [xshift=13ex, yshift = -15ex]
{%
\FPeval{\cw}{\csw}
\FPeval{\ch}{\csh}
%
\tikz{
%
\foreach \i in {0,1,...,3}
{
\node (block\i)[xshift=-\i* \pxshift ex, yshift=-\i * \pyshift ex]
{
%
\tikz{
%
%
\draw [draw=black, fill=chnknewclr\i] (0,0) -- (\pxshift ex, \pyshift ex) -- (\cw ex + \pxshift ex, \pyshift ex) -- (\cw ex + \pxshift ex, -\ch ex + \pyshift ex) -- (\cw ex, -\ch ex) -- (0 ex, -\ch ex) -- cycle;
%
%
\draw [draw=black] (0,0) -- (\cw ex, 0ex) -- (\cw ex, -\ch ex) -- (0ex, -\ch ex) -- (0,0);
%
\draw [draw=black] (\cw ex + \pxshift ex, \pyshift ex) -- (\cw ex, 0ex);
}
%
%
};
}}
};
%
\node (fusionprob) [xshift=23ex, yshift = -15ex]
{%
\FPeval{\cw}{\csw}
\FPeval{\ch}{\csh}
%
\tikz{
%
\foreach \i in {0,1,...,3}
{
\node (block\i)[xshift=-\i* \pxshift ex, yshift=-\i * \pyshift ex]
{
%
\tikz{
%
%
\draw [draw=black, fill=chnknewclr\i] (0,0) -- (\pxshift ex, \pyshift ex) -- (\cw ex + \pxshift ex, \pyshift ex) -- (\cw ex + \pxshift ex, -\ch ex + \pyshift ex) -- (\cw ex, -\ch ex) -- (0 ex, -\ch ex) -- cycle;
%
%
\draw [draw=black] (0,0) -- (\cw ex, 0ex) -- (\cw ex, -\ch ex) -- (0ex, -\ch ex) -- (0,0);
%
\draw [draw=black] (\cw ex + \pxshift ex, \pyshift ex) -- (\cw ex, 0ex);
}
%
%
};
}}
};
%
%
%
\node (opsmax) [xshift=9ex, yshift = -5ex]
{%
\FPeval{\cw}{4}
\FPeval{\ch}{0.01}
%
\tikz{
%
\foreach \i in {0,1,...,3}
{
\node (block\i)[xshift=-\i* \pxshift ex, yshift=-\i * \pyshift ex]
{
%
\tikz{
%
%
\draw [draw=black, fill=chnkclr\i] (0,0) -- (\pxshift ex, \pyshift ex) -- (\cw ex + \pxshift ex, \pyshift ex) -- (\cw ex + \pxshift ex, -\ch ex + \pyshift ex) -- (\cw ex, -\ch ex) -- (0 ex, -\ch ex) -- cycle;
%
%
\draw [draw=black] (0,0) -- (\cw ex, 0ex) -- (\cw ex, -\ch ex) -- (0ex, -\ch ex) -- (0,0);
%
\draw [draw=black] (\cw ex + \pxshift ex, \pyshift ex) -- (\cw ex, 0ex);
}
%
%
};
}
%
%
\node () [xshift= 0* \pxshift ex, yshift= 0* \pyshift ex, scale=0.5]{$\Omega_m$};
\node () [xshift=-1* \pxshift ex, yshift=-1* \pyshift ex, scale=0.5]{$\Omega_m$};
\node () [xshift=-2* \pxshift ex, yshift=-2* \pyshift ex, scale=0.5]{$\Omega_m$};
\node () [xshift=-3* \pxshift ex, yshift=-3* \pyshift ex, scale=0.5]{$\Omega_m$};
%
%
%%%
}
};
%
%
%
\node (opsavg) [xshift=13.5ex, yshift = 3ex]
{%
\FPeval{\cw}{4}
\FPeval{\ch}{0.01}
%
\tikz{
%
\foreach \i in {0,1,...,3}
{
\node (block\i)[xshift=-\i* \pxshift ex, yshift=-\i * \pyshift ex]
{
%
\tikz{
%
%
\draw [draw=black, fill=chnkclr\i] (0,0) -- (\pxshift ex, \pyshift ex) -- (\cw ex + \pxshift ex, \pyshift ex) -- (\cw ex + \pxshift ex, -\ch ex + \pyshift ex) -- (\cw ex, -\ch ex) -- (0 ex, -\ch ex) -- cycle;
%
%
\draw [draw=black] (0,0) -- (\cw ex, 0ex) -- (\cw ex, -\ch ex) -- (0ex, -\ch ex) -- (0,0);
%
\draw [draw=black] (\cw ex + \pxshift ex, \pyshift ex) -- (\cw ex, 0ex);
}
%
%
};
}
%
%
\node () [xshift= 0* \pxshift ex, yshift= 0* \pyshift ex, scale=0.5]{$\Omega_a$};
\node () [xshift=-1* \pxshift ex, yshift=-1* \pyshift ex, scale=0.5]{$\Omega_a$};
\node () [xshift=-2* \pxshift ex, yshift=-2* \pyshift ex, scale=0.5]{$\Omega_a$};
\node () [xshift=-3* \pxshift ex, yshift=-3* \pyshift ex, scale=0.5]{$\Omega_a$};
%
%
%%%
}
};
%
%
\node (opmax) [xshift = 19ex, yshift=-5ex]
{%
\tikz{
%
\foreach \i in {0,1,...,3}
{
\node (block\i)[xshift=-\i* \pxshift ex, yshift=-\i * \pyshift ex]
{
%
\tikz{
%
%
\draw [draw=black, fill=chnkclr\i] (0,0) -- (\pxshift ex, \pyshift ex) -- (\cw ex + \pxshift ex, \pyshift ex) -- (\cw ex + \pxshift ex, -\ch ex + \pyshift ex) -- (\cw ex, -\ch ex) -- (0 ex, -\ch ex) -- cycle;
%
%
\draw [draw=black] (0,0) -- (\cw ex, 0ex) -- (\cw ex, -\ch ex) -- (0ex, -\ch ex) -- (0,0);
%
\draw [draw=black] (\cw ex + \pxshift ex, \pyshift ex) -- (\cw ex, 0ex);
}
%
%
};
}}
};
%\\
%
\node (opavg) [xshift = 24ex, yshift=3.5ex]
{%
\tikz{
%
\foreach \i in {0,1,...,3}
{
\node (block\i)[xshift=-\i* \pxshift ex, yshift=-\i * \pyshift ex]
{
%
\tikz{
%
%
\draw [draw=black, fill=chnkclr\i] (0,0) -- (\pxshift ex, \pyshift ex) -- (\cw ex + \pxshift ex, \pyshift ex) -- (\cw ex + \pxshift ex, -\ch ex + \pyshift ex) -- (\cw ex, -\ch ex) -- (0 ex, -\ch ex) -- cycle;
%
%
\draw [draw=black] (0,0) -- (\cw ex, 0ex) -- (\cw ex, -\ch ex) -- (0ex, -\ch ex) -- (0,0);
%
\draw [draw=black] (\cw ex + \pxshift ex, \pyshift ex) -- (\cw ex, 0ex);
}
%
%
};
}}
};
%
%
\node (bmul1) [draw=none, xshift=30ex, yshift=3ex, scale=0.6]{\tikz{\node[draw=black, fill=white!70!gray, circle, scale=1.1]{};\node[scale=1.2]{$\times$};}};
%%%
%
%
\node (bmul2) [draw=none, xshift=25ex, yshift=-5.5ex, scale=0.6]{\tikz{\node[draw=black, fill=white!70!gray, circle, scale=1.1]{};\node[scale=1.2]{$\times$};}};
%%%
%
%
\node (sum) [draw=none, xshift=31ex, yshift=-2ex, scale=0.6]{\tikz{\node[draw=black, fill=white!70!gray, circle, scale=1.1]{};\node[scale=1.2]{$+$};}};
%%%
%
%
\node (op2) [xshift =39ex, yshift=-2ex]
{%
\tikz{
%
\foreach \i in {0,1,...,3}
{
\node (block\i)[xshift=-\i* \pxshift ex, yshift=-\i * \pyshift ex]
{
%
\tikz{
%
%
\draw [draw=black, fill=chnknewclr\i] (0,0) -- (\pxshift ex, \pyshift ex) -- (\cw ex + \pxshift ex, \pyshift ex) -- (\cw ex + \pxshift ex, -\ch ex + \pyshift ex) -- (\cw ex, -\ch ex) -- (0 ex, -\ch ex) -- cycle;
%
%
\draw [draw=black] (0,0) -- (\cw ex, 0ex) -- (\cw ex, -\ch ex) -- (0ex, -\ch ex) -- (0,0);
%
\draw [draw=black] (\cw ex + \pxshift ex, \pyshift ex) -- (\cw ex, 0ex);
}
%
%
};
}}
};
%
%
\FPeval{\arrowradii}{2}
%%
\draw [->, rounded corners=\arrowradii ex] ($(ip.south)-(2.5ex,0ex)$) |- ($(gp.west)+(4ex,0.0ex)$) node[xshift=-1ex, yshift=3ex,scale=0.5]{\shortstack{Global \\ Context}};
%%
\draw [->, ] ($(gp.east)-(2.5ex,0ex)$) |- ($(sigmoid.west)+(2ex,0ex)$) node[xshift=-1.6ex, yshift=1.5ex,scale=0.5]{\shortstack{Cross Channel \\ Blending}};
%%
\draw [->, ] ($(sigmoid.east)-(1.5ex,0ex)$) |- ($(fusionprob.west)+(2.5ex,0ex)$) node[xshift=-2.5ex, yshift=1.5ex,scale=0.5]{\shortstack{Sampling \\ Probability}};
%%
\draw [->, gray, rounded corners=\arrowradii ex] ($(fusionprob.east)-(1.5ex,0ex)$) .. controls ($(fusionprob.east)-(-3.5ex,1ex)$) and ($(bmul1.south)+(-1.0ex,-0.7ex)$) .. ($(bmul1.south)+(-0.5ex,0.7ex)$);
%
\draw [->, gray, rounded corners=\arrowradii ex] ($(fusionprob.east)-(1.5ex,0ex)$) .. controls ($(fusionprob.east)-(-2.5ex,0.8ex)$) and ($(bmul2.south)+(1.0ex,-0.7ex)$) .. ($(bmul2.south)+(0.5ex,0.7ex)$);
%%
\draw [->, ] ($(opmax.east)-(1.4ex,0.5ex)$) -- ($(bmul2.west)+(0.8ex,0ex)$);
\draw [->, ] ($(opavg.east)-(1.4ex,0.5ex)$) -- ($(bmul1.west)+(0.8ex,0ex)$);
\draw [->, ] ($(sum.east)-(0.7ex,0ex)$) -- ($(op2.west)+(1.0ex,0ex)$);
%
\draw [->, gray, rounded corners=\arrowradii ex] ($(bmul1.east)-(0.7ex,0ex)$) .. controls ($(bmul1.east)-(-0.8ex,0.8ex)$) and ($(sum.north)+(0.7ex,0.7ex)$) .. ($(sum.north)+(0.5ex,-0.5ex)$);
%%
\draw [->, gray, rounded corners=\arrowradii ex] ($(bmul2.east)-(0.7ex,0ex)$) .. controls ($(bmul2.east)-(-0.8ex,0.2ex)$) and ($(sum.south)+(-0.8ex,-0.9ex)$) .. ($(sum.south)+(-0.4ex,0.6ex)$);
%%
%%
\draw [->, ] ($(opsmax.east)-(2.0ex,0.5ex)$) -- ($(opmax.west)+(0.7ex,-0.5ex)$);
\draw [->, ] ($(opsavg.east)-(2.0ex,0.5ex)$) -- ($(opavg.west)+(0.7ex,-1.0ex)$);
%%
%%
%
\node (chunk1)[xshift=4.0, yshift=-5.0ex]
{
\tikz{
%
\draw [gray,dashed, dash pattern= on 2pt off 1pt] (-1.5ex,-1.4ex) .. controls (0.5ex,-0.7ex) .. (-0.5ex,0.2ex);
%
}};
%
%
%
%
\node (chunk2)[xshift=9.5, yshift=-3.0ex]
{
\tikz{
%
\draw [gray,dashed, dash pattern= on 2pt off 1pt] (-1.5ex,-1.4ex) .. controls (0.5ex,-0.7ex) .. (-0.5ex,0.2ex);
%
}};
%
%
%
\node (chunk3)[xshift=15.0, yshift=-1.0ex]
{
\tikz{
%
\draw [gray,dashed, dash pattern= on 2pt off 1pt] (-1.5ex,-1.4ex) .. controls (0.5ex,-0.7ex) .. (-0.5ex,0.2ex);
%
}};
%
%
%
\node (chunk4)[xshift=20.5, yshift=0.9	ex]
{
\tikz{
%
\draw [gray,dashed, dash pattern= on 2pt off 1pt] (-1.5ex,-1.4ex) .. controls (0.5ex,-0.7ex) .. (-0.5ex,0.2ex);
%
}};
%
%
\draw [->, gray,dashed, dash pattern= on 2pt off 1pt] ($(chunk1.east)-(1.2ex, 0ex)$) ..controls ($(chunk1.east)+(1.2ex, -0.5ex)$) and ($(chunk1.east)+(2.2ex, -0.9ex)$) .. ($(opsmax.west)-(-2.5ex,1.5ex)$);
%%
\draw [->, gray,dashed, dash pattern= on 2pt off 1pt] ($(chunk2.east)-(1.2ex, 0ex)$) ..controls ($(chunk2.east)+(1.2ex, -0.5ex)$) and ($(chunk2.east)+(2.2ex, -1.8ex)$) .. ($(opsmax.west)-(-3.2ex,0.4ex)$);
%%
\draw [->, gray,dashed, dash pattern= on 2pt off 1pt] ($(chunk3.east)-(1.2ex, 0ex)$) ..controls ($(chunk3.east)+(1.2ex, -0.5ex)$) and ($(chunk3.east)+(1.2ex, -1.5ex)$) .. ($(opsmax.west)-(-3.8ex,-0.6ex)$);
%%
\draw [->, gray,dashed, dash pattern= on 2pt off 1pt] ($(chunk4.east)-(1.2ex, 0ex)$) ..controls ($(chunk4.east)+(1.0ex, -0.5ex)$) and ($(chunk4.east)+(1.2ex, -1ex)$) .. ($(opsmax.west)-(-4.35ex,-1.6ex)$);
%%
%
%
\draw [->, gray,dashed, dash pattern= on 2pt off 1pt] ($(chunk1.east)-(1.2ex, 0ex)$) ..controls ($(chunk1.east)+(1.5ex, -0.5ex)$) and ($(opsavg.west)-(1.5ex,1.5ex)$) .. ($(opsavg.west)-(-2.5ex,1.5ex)$);
%%
\draw [->, gray,dashed, dash pattern= on 2pt off 1pt] ($(chunk2.east)-(1.2ex, 0ex)$) ..controls ($(chunk2.east)+(1.2ex, -0.5ex)$) and ($(opsavg.west)-(1.8ex,0.4ex)$) .. ($(opsavg.west)-(-3.2ex,0.4ex)$);
%%
\draw [->, gray,dashed, dash pattern= on 2pt off 1pt] ($(chunk3.east)-(1.2ex, 0ex)$) ..controls ($(chunk3.east)+(0.6ex, -0.2ex)$) and ($(opsavg.west)-(1.8ex,-1.0ex)$) .. ($(opsavg.west)-(-3.8ex,-0.6ex)$);
%%
\draw [->, gray,dashed, dash pattern= on 2pt off 1pt] ($(chunk4.east)-(1.2ex, 0ex)$) ..controls ($(chunk4.east)+(1.2ex, 3.5ex)$) and ($(opsavg.west)-(-2.35ex,-1.6ex)$) .. ($(opsavg.west)-(-4.35ex,-1.6ex)$);
%%
%
%
\node[xshift=14ex, yshift=7ex,scale=0.5]{\shortstack{w-\OursAcronymShort{}}};
%
%
\node [above of=ip, xshift=0, yshift=1ex, scale=0.6]{$X \in \mathbb{R}^{C \times H \times W}$};
\node [above of=op2, xshift=0, scale=0.6]{$Y \in \mathbb{R}^{\nicefrac{C}{\zeta} \times H \times W}$};
\node [above of=gp, xshift=8, yshift=-0.5ex, scale=0.6]{$z \in \mathbb{R}^{C}$};
\node [above of=sigmoid, xshift=7, yshift=-2.5ex, scale=0.6]{$\phi(z) \in \mathbb{R}^{\nicefrac{C}{\zeta}}$};
\node [above of=fusionprob, xshift=7, yshift=-2.5ex, scale=0.6]{$p\in \mathbb{R}^{\nicefrac{C}{\zeta}}$};
%
\node [above of=chunk1, xshift=-6ex, yshift=-2.2ex, scale=0.6]{$\Gamma^{[0]}$};
\node [above of=chunk2, xshift=-6ex, yshift=-2.2ex, scale=0.6]{$\Gamma^{[1]}$};
\node [above of=chunk3, xshift=-6ex, yshift=-2.2ex, scale=0.6]{$\Gamma^{[2]}$};
\node [above of=chunk4, xshift=-6ex, yshift=-2.2ex, scale=0.6]{$\Gamma^{[3]}$};
}};


\node (a) [below of=channelfusion, yshift=-6ex,scale=0.8] {(a)};
\node (a) [below of=weightedfusion, yshift=-6ex,scale=0.8] {(b)};

%  
\end{tikzpicture}
%
\subfloat{\label{fig:mipc}}
\subfloat{\label{fig:wmipc}}
%
%
%
\vspace{-3.0ex}
%%
\caption{(a) \OursAcronym{} channel sampling strategy (\OursAcronymShort{}), and (b) the weighted-\OursAcronym{} strategy (w-\OursAcronymShort{}).\jaesik{Please make this figure beautiful.}}
%
\vspace{-2.0ex}
%
\label{fig:dcsarch}
%
%
%
\end{figure*}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%

==> plots/fusion_likelihood/zeta_2/prob_max_min_2.tex <==
\addplot[
      fill=clr2,draw = none,opacity=\opacty,
      line width= \linew pt, forget plot
      ]
 coordinates{
(0, 0.4197)
(1, 0.4665)
(2, 0.2398)
(3, 0.7405)
(4, 0.4078)
(5, 0.4056)
(6, 0.3317)
(7, 0.3101)
(8, 0.7077)
(9, 0.5257)
(10, 0.4491)
(11, 0.4306)
(12, 0.2775)
(13, 0.8292)
(14, 0.447)
(15, 0.8128)
(16, 0.4997)
(17, 0.4841)
(18, 0.3792)
(19, 0.4891)
(20, 0.5484)
(21, 0.2978)
(22, 0.4374)
(23, 0.3429)
(24, 0.7918)
(25, 0.4436)
(26, 0.7018)
(27, 0.4124)
(28, 0.4205)
(29, 0.4381)
(30, 0.3256)
(31, 0.7763)
(31, 0.6144)
(30, 0.1119)
(29, 0.3146)
(28, 0.22)
(27, 0.1752)
(26, 0.5532)
(25, 0.2022)
(24, 0.6469)
(23, 0.1435)
(22, 0.3499)
(21, 0.1257)
(20, 0.3347)
(19, 0.3412)
(18, 0.2472)
(17, 0.2747)
(16, 0.1552)
(15, 0.6567)
(14, 0.1293)
(13, 0.6878)
(12, 0.0462)
(11, 0.1443)
(10, 0.2305)
(9, 0.3351)
(8, 0.6573)
(7, 0.1398)
(6, 0.1742)
(5, 0.1724)
(4, 0.1458)
(3, 0.5881)
(2, 0.0074)
(1, 0.2768)
(0, 0.0921)
(0, 0.4197)
};

==> plots/fusion_likelihood/zeta_2/prob_max_min_3.tex <==
\addplot[
      fill=clr2,draw = none,opacity=\opacty,
      line width= \linew pt, forget plot
      ]
 coordinates{
(0, 0.4715)
(1, 0.676)
(2, 0.6364)
(3, 0.6379)
(4, 0.5207)
(5, 0.6724)
(6, 0.3728)
(7, 0.7633)
(8, 0.6885)
(9, 0.3931)
(10, 0.7557)
(11, 0.6964)
(12, 0.7639)
(13, 0.394)
(14, 0.7621)
(15, 0.4503)
(16, 0.3553)
(17, 0.482)
(18, 0.3556)
(19, 0.4371)
(20, 0.6793)
(21, 0.7194)
(22, 0.5366)
(23, 0.736)
(24, 0.555)
(25, 0.623)
(26, 0.8007)
(27, 0.7215)
(28, 0.6478)
(29, 0.7187)
(30, 0.6541)
(31, 0.6464)
(32, 0.4118)
(33, 0.6663)
(34, 0.4553)
(35, 0.7472)
(36, 0.7198)
(37, 0.4776)
(38, 0.7658)
(39, 0.6783)
(40, 0.6774)
(41, 0.4409)
(42, 0.4476)
(43, 0.3102)
(44, 0.6975)
(45, 0.4136)
(46, 0.7946)
(47, 0.6544)
(48, 0.705)
(49, 0.6982)
(50, 0.4301)
(51, 0.6821)
(52, 0.4883)
(53, 0.4014)
(54, 0.329)
(55, 0.7015)
(56, 0.6793)
(57, 0.6545)
(58, 0.4436)
(59, 0.6083)
(60, 0.4557)
(61, 0.6906)
(62, 0.6907)
(63, 0.6667)
(63, 0.5807)
(62, 0.5151)
(61, 0.5876)
(60, 0.2999)
(59, 0.5425)
(58, 0.2128)
(57, 0.5392)
(56, 0.6301)
(55, 0.5994)
(54, 0.2816)
(53, 0.2768)
(52, 0.306)
(51, 0.6237)
(50, 0.2346)
(49, 0.6308)
(48, 0.6662)
(47, 0.586)
(46, 0.7264)
(45, 0.2334)
(44, 0.6388)
(43, 0.2073)
(42, 0.1825)
(41, 0.3838)
(40, 0.5375)
(39, 0.5132)
(38, 0.6981)
(37, 0.3886)
(36, 0.6718)
(35, 0.6929)
(34, 0.272)
(33, 0.5723)
(32, 0.242)
(31, 0.5838)
(30, 0.6096)
(29, 0.6127)
(28, 0.5745)
(27, 0.5844)
(26, 0.7679)
(25, 0.5855)
(24, 0.3674)
(23, 0.6371)
(22, 0.3357)
(21, 0.6789)
(20, 0.6231)
(19, 0.334)
(18, 0.2829)
(17, 0.4353)
(16, 0.2981)
(15, 0.3779)
(14, 0.6771)
(13, 0.2679)
(12, 0.6994)
(11, 0.6013)
(10, 0.6923)
(9, 0.1404)
(8, 0.6317)
(7, 0.6501)
(6, 0.251)
(5, 0.5501)
(4, 0.3215)
(3, 0.5521)
(2, 0.5497)
(1, 0.6223)
(0, 0.2748)
(0, 0.4715)
};

==> plots/fusion_likelihood/zeta_2/prob_max_min_4.tex <==
\addplot[
      fill=clr2,draw = none,opacity=\opacty,
      line width= \linew pt, forget plot
      ]
 coordinates{
(0, 0.6108)
(1, 0.4886)
(2, 0.3889)
(3, 0.4987)
(4, 0.332)
(5, 0.4693)
(6, 0.4119)
(7, 0.4961)
(8, 0.3625)
(9, 0.6135)
(10, 0.7215)
(11, 0.6894)
(12, 0.4809)
(13, 0.8171)
(14, 0.4654)
(15, 0.6599)
(16, 0.4215)
(17, 0.4404)
(18, 0.6255)
(19, 0.3818)
(20, 0.7337)
(21, 0.1225)
(22, 0.4423)
(23, 0.6174)
(24, 0.6752)
(25, 0.6357)
(26, 0.633)
(27, 0.4226)
(28, 0.4426)
(29, 0.6118)
(30, 0.7337)
(31, 0.3816)
(32, 0.6687)
(33, 0.9372)
(34, 0.4233)
(35, 0.4409)
(36, 0.4569)
(37, 0.4164)
(38, 0.4289)
(39, 0.56)
(40, 0.1062)
(41, 0.7582)
(42, 0.434)
(43, 0.6354)
(44, 0.7453)
(45, 0.5153)
(46, 0.5497)
(47, 0.4147)
(48, 0.319)
(49, 0.6841)
(50, 0.2206)
(51, 0.4429)
(52, 0.6314)
(53, 0.653)
(54, 0.4443)
(55, 0.3718)
(56, 0.5311)
(57, 0.8189)
(58, 0.4541)
(59, 0.456)
(60, 0.7222)
(61, 0.4754)
(62, 0.4058)
(63, 0.4473)
(64, 0.4439)
(65, 0.672)
(66, 0.5381)
(67, 0.4432)
(68, 0.4331)
(69, 0.423)
(70, 0.4625)
(71, 0.6717)
(72, 0.126)
(73, 0.4417)
(74, 0.4182)
(75, 0.6747)
(76, 0.3963)
(77, 0.7144)
(78, 0.3601)
(79, 0.389)
(80, 0.3084)
(81, 0.3828)
(82, 0.2002)
(83, 0.3915)
(84, 0.6323)
(85, 0.4486)
(86, 0.2678)
(87, 0.4102)
(88, 0.3617)
(89, 0.4205)
(90, 0.4121)
(91, 0.4609)
(92, 0.4344)
(93, 0.3092)
(94, 0.6888)
(95, 0.438)
(96, 0.4287)
(97, 0.4149)
(98, 0.7955)
(99, 0.3952)
(100, 0.1428)
(101, 0.7004)
(102, 0.4595)
(103, 0.6746)
(104, 0.5316)
(105, 0.4224)
(106, 0.3074)
(107, 0.3907)
(108, 0.4052)
(109, 0.6925)
(110, 0.4468)
(111, 0.6718)
(112, 0.4215)
(113, 0.5423)
(114, 0.6308)
(115, 0.3983)
(116, 0.6673)
(117, 0.4749)
(118, 0.6828)
(119, 0.3962)
(120, 0.4409)
(121, 0.6793)
(122, 0.4238)
(123, 0.4105)
(124, 0.3708)
(125, 0.4252)
(126, 0.3625)
(127, 0.4758)
(127, 0.1911)
(126, 0.1674)
(125, 0.1842)
(124, 0.1852)
(123, 0.1469)
(122, 0.2469)
(121, 0.5829)
(120, 0.2622)
(119, 0.2307)
(118, 0.5227)
(117, 0.315)
(116, 0.4815)
(115, 0.2244)
(114, 0.0996)
(113, 0.0237)
(112, 0.1272)
(111, 0.559)
(110, 0.2377)
(109, 0.4896)
(108, 0.1955)
(107, 0.2284)
(106, 0.1426)
(105, 0.2619)
(104, 0.0618)
(103, 0.4993)
(102, 0.2244)
(101, 0.5587)
(100, 0.0081)
(99, 0.2395)
(98, 0.5354)
(97, 0.2594)
(96, 0.2283)
(95, 0.2812)
(94, 0.557)
(93, 0.0614)
(92, 0.2224)
(91, 0.0995)
(90, 0.2109)
(89, 0.2836)
(88, 0.1967)
(87, 0.2489)
(86, 0.1443)
(85, 0.1105)
(84, 0.5186)
(83, 0.216)
(82, 0.1057)
(81, 0.2291)
(80, 0.14)
(79, 0.057)
(78, 0.0756)
(77, 0.5865)
(76, 0.2142)
(75, 0.5633)
(74, 0.2103)
(73, 0.2718)
(72, 0.04)
(71, 0.0872)
(70, 0.0121)
(69, 0.2004)
(68, 0.1634)
(67, 0.2373)
(66, 0.1991)
(65, 0.561)
(64, 0.0393)
(63, 0.2603)
(62, 0.2211)
(61, 0.0679)
(60, 0.6689)
(59, 0.2799)
(58, 0.2172)
(57, 0.691)
(56, 0.2998)
(55, 0.1314)
(54, 0.1903)
(53, 0.5235)
(52, 0.4811)
(51, 0.2535)
(50, 0.0339)
(49, 0.5491)
(48, 0.1404)
(47, 0.2185)
(46, 0.1654)
(45, 0.3232)
(44, 0.6162)
(43, 0.5545)
(42, 0.2544)
(41, 0.6013)
(40, 0.0339)
(39, 0.0159)
(38, 0.2241)
(37, 0.2492)
(36, 0.1489)
(35, 0.2638)
(34, 0.0291)
(33, 0.8577)
(32, 0.5248)
(31, 0.2147)
(30, 0.6412)
(29, 0.5058)
(28, 0.2408)
(27, 0.236)
(26, 0.5338)
(25, 0.4908)
(24, 0.5714)
(23, 0.5138)
(22, 0.2517)
(21, 0.0232)
(20, 0.5609)
(19, 0.1519)
(18, 0.5417)
(17, 0.1948)
(16, 0.2211)
(15, 0.5489)
(14, 0.0297)
(13, 0.7126)
(12, 0.3459)
(11, 0.6058)
(10, 0.5813)
(9, 0.5407)
(8, 0.1639)
(7, 0.277)
(6, 0.2113)
(5, 0.2143)
(4, 0.1187)
(3, 0.1765)
(2, 0.181)
(1, 0.3063)
(0, 0.4726)
(0, 0.6108)
};

==> plots/fusion_likelihood/zeta_2/prob_max_min_5_1.tex <==
\addplot[
      fill=clr2,draw = none,opacity=\opacty,
      line width= \linew pt, forget plot
      ]
 coordinates{
(0, 0.0865)
(1, 0.346)
(2, 0.4294)
(3, 0.3417)
(4, 0.267)
(5, 0.4477)
(6, 0.3447)
(7, 0.4016)
(8, 0.4068)
(9, 0.3103)
(10, 0.6676)
(11, 0.3314)
(12, 0.3009)
(13, 0.2693)
(14, 0.5111)
(15, 0.6033)
(16, 0.225)
(17, 0.3416)
(18, 0.2824)
(19, 0.7344)
(20, 0.4375)
(21, 0.266)
(22, 0.4384)
(23, 0.3684)
(24, 0.2273)
(25, 0.4954)
(26, 0.3714)
(27, 0.3552)
(28, 0.3469)
(29, 0.3671)
(30, 0.3986)
(31, 0.2699)
(32, 0.3413)
(33, 0.4034)
(34, 0.2725)
(35, 0.3213)
(36, 0.426)
(37, 0.3372)
(38, 0.3572)
(39, 0.1984)
(40, 0.4018)
(41, 0.3046)
(42, 0.2951)
(43, 0.2161)
(44, 0.3511)
(45, 0.2138)
(46, 0.3791)
(47, 0.3083)
(48, 0.5031)
(49, 0.5301)
(50, 0.33)
(51, 0.3294)
(52, 0.4247)
(53, 0.4017)
(54, 0.4298)
(55, 0.4544)
(56, 0.3677)
(57, 0.3465)
(58, 0.1412)
(59, 0.4029)
(60, 0.224)
(61, 0.3355)
(62, 0.3963)
(63, 0.3494)
(64, 0.3648)
(65, 0.2587)
(66, 0.3049)
(67, 0.3222)
(68, 0.4348)
(69, 0.3156)
(70, 0.2289)
(71, 0.3161)
(72, 0.3716)
(73, 0.3812)
(74, 0.4727)
(75, 0.4734)
(76, 0.2226)
(77, 0.271)
(78, 0.3098)
(79, 0.3055)
(80, 0.2559)
(81, 0.3653)
(82, 0.4391)
(83, 0.4227)
(84, 0.2635)
(85, 0.4185)
(86, 0.4059)
(87, 0.3673)
(88, 0.4057)
(89, 0.3495)
(90, 0.4765)
(91, 0.5413)
(92, 0.45)
(93, 0.3562)
(94, 0.3469)
(95, 0.3261)
(96, 0.3944)
(97, 0.7762)
(98, 0.2235)
(99, 0.1279)
(100, 0.2356)
(101, 0.3781)
(102, 0.3489)
(103, 0.2708)
(104, 0.338)
(105, 0.4213)
(106, 0.3099)
(107, 0.3827)
(108, 0.4123)
(109, 0.2986)
(110, 0.3359)
(111, 0.3416)
(112, 0.3749)
(113, 0.2905)
(114, 0.396)
(115, 0.3608)
(116, 0.3625)
(117, 0.3917)
(118, 0.4359)
(119, 0.3738)
(120, 0.3576)
(121, 0.4853)
(122, 0.3302)
(123, 0.4476)
(124, 0.2477)
(125, 0.4183)
(126, 0.4046)
(127, 0.3616)
(128, 0.6313)
(129, 0.6683)
(130, 0.3693)
(131, 0.3965)
(132, 0.4052)
(133, 0.2228)
(134, 0.2758)
(135, 0.2428)
(136, 0.3651)
(137, 0.2567)
(138, 0.5378)
(139, 0.4336)
(140, 0.3829)
(141, 0.2657)
(142, 0.6112)
(143, 0.3024)
(144, 0.3011)
(145, 0.2377)
(146, 0.6435)
(147, 0.36)
(148, 0.4693)
(149, 0.3446)
(150, 0.3501)
(151, 0.2903)
(152, 0.4197)
(153, 0.4433)
(154, 0.304)
(155, 0.4082)
(156, 0.4758)
(157, 0.3426)
(158, 0.405)
(159, 0.3644)
(160, 0.3497)
(161, 0.3363)
(162, 0.221)
(163, 0.3523)
(164, 0.3709)
(165, 0.3252)
(166, 0.3086)
(167, 0.4938)
(168, 0.1074)
(169, 0.338)
(170, 0.3294)
(171, 0.2897)
(172, 0.3498)
(173, 0.455)
(174, 0.6243)
(175, 0.3703)
(176, 0.3383)
(177, 0.4174)
(178, 0.3889)
(179, 0.3512)
(180, 0.3269)
(181, 0.2822)
(182, 0.3572)
(183, 0.2829)
(184, 0.6201)
(185, 0.2386)
(186, 0.4425)
(187, 0.1062)
(188, 0.411)
(189, 0.2894)
(190, 0.2703)
(191, 0.519)
(192, 0.3433)
(193, 0.2458)
(194, 0.4527)
(195, 0.4101)
(196, 0.3721)
(197, 0.3837)
(198, 0.3192)
(199, 0.4015)
(200, 0.7899)
(201, 0.3887)
(202, 0.3993)
(203, 0.2757)
(204, 0.2728)
(205, 0.4269)
(206, 0.7553)
(207, 0.263)
(208, 0.4139)
(209, 0.3588)
(210, 0.3637)
(211, 0.3776)
(212, 0.3798)
(213, 0.3757)
(214, 0.3535)
(215, 0.4412)
(216, 0.3544)
(217, 0.3115)
(218, 0.2809)
(219, 0.2884)
(220, 0.3021)
(221, 0.352)
(222, 0.2978)
(223, 0.2729)
(224, 0.3741)
(225, 0.2678)
(226, 0.3776)
(227, 0.2685)
(228, 0.4671)
(229, 0.5858)
(230, 0.3278)
(231, 0.0867)
(232, 0.4265)
(233, 0.4077)
(234, 0.2308)
(235, 0.2396)
(236, 0.3515)
(237, 0.2263)
(238, 0.268)
(239, 0.32)
(240, 0.4176)
(241, 0.3072)
(242, 0.3641)
(243, 0.3451)
(244, 0.3225)
(245, 0.3399)
(246, 0.308)
(247, 0.397)
(248, 0.4644)
(249, 0.3834)
(250, 0.3357)
(251, 0.3836)
(252, 0.374)
(253, 0.3515)
(254, 0.2927)
(255, 0.3194)
(255, 0.126)
(254, 0.1505)
(253, 0.2188)
(252, 0.0375)
(251, 0.2103)
(250, 0.1146)
(249, 0.1864)
(248, 0.2293)
(247, 0.1506)
(246, 0.1124)
(245, 0.1638)
(244, 0.1208)
(243, 0.1039)
(242, 0.1076)
(241, 0.0957)
(240, 0.2494)
(239, 0.0532)
(238, 0.0244)
(237, 0.0789)
(236, 0.1037)
(235, 0.0799)
(234, 0.07)
(233, 0.2272)
(232, 0.2502)
(231, 0.0257)
(230, 0.1073)
(229, 0.2997)
(228, 0.0931)
(227, 0.112)
(226, 0.1975)
(225, 0.0662)
(224, 0.1386)
(223, 0.0907)
(222, 0.0453)
(221, 0.1459)
(220, 0.0413)
(219, 0.1206)
(218, 0.0878)
(217, 0.1171)
(216, 0.1595)
(215, 0.2343)
(214, 0.166)
(213, 0.1081)
(212, 0.1728)
(211, 0.1331)
(210, 0.2125)
(209, 0.1956)
(208, 0.2257)
(207, 0.1257)
(206, 0.6166)
(205, 0.2515)
(204, 0.0644)
(203, 0.1125)
(202, 0.1513)
(201, 0.1092)
(200, 0.6082)
(199, 0.1943)
(198, 0.1246)
(197, 0.1976)
(196, 0.2293)
(195, 0.2583)
(194, 0.1941)
(193, 0.0504)
(192, 0.1592)
(191, 0.253)
(190, 0.0982)
(189, 0.0968)
(188, 0.1716)
(187, 0.0306)
(186, 0.2199)
(185, 0.0739)
(184, 0.5079)
(183, 0.0533)
(182, 0.1346)
(181, 0.1334)
(180, 0.1389)
(179, 0.1083)
(178, 0.1648)
(177, 0.2034)
(176, 0.1527)
(175, 0.2037)
(174, 0.4893)
(173, 0.2031)
(172, 0.1583)
(171, 0.0339)
(170, 0.1663)
(169, 0.1227)
(168, 0.0282)
(167, 0.2991)
(166, 0.1565)
(165, 0.1686)
(164, 0.1575)
(163, 0.1812)
(162, 0.1031)
(161, 0.103)
(160, 0.1994)
(159, 0.1899)
(158, 0.1326)
(157, 0.1605)
(156, 0.2789)
(155, 0.1634)
(154, 0.144)
(153, 0.2329)
(152, 0.2153)
(151, 0.1057)
(150, 0.1083)
(149, 0.1043)
(148, 0.2699)
(147, 0.1169)
(146, 0.5266)
(145, 0.0906)
(144, 0.1032)
(143, 0.1379)
(142, 0.3526)
(141, 0.1185)
(140, 0.1763)
(139, 0.2139)
(138, 0.2426)
(137, 0.0925)
(136, 0.1999)
(135, 0.057)
(134, 0.1241)
(133, 0.0847)
(132, 0.0937)
(131, 0.18)
(130, 0.0944)
(129, 0.4351)
(128, 0.451)
(127, 0.1586)
(126, 0.2235)
(125, 0.1859)
(124, 0.0739)
(123, 0.1947)
(122, 0.1857)
(121, 0.2508)
(120, 0.1127)
(119, 0.2232)
(118, 0.1844)
(117, 0.1694)
(116, 0.1756)
(115, 0.1449)
(114, 0.0817)
(113, 0.1024)
(112, 0.1989)
(111, 0.1419)
(110, 0.155)
(109, 0.0881)
(108, 0.1654)
(107, 0.2082)
(106, 0.1504)
(105, 0.1971)
(104, 0.1445)
(103, 0.0891)
(102, 0.1794)
(101, 0.1507)
(100, 0.1172)
(99, 0.0281)
(98, 0.1107)
(97, 0.6909)
(96, 0.1958)
(95, 0.113)
(94, 0.1411)
(93, 0.059)
(92, 0.2119)
(91, 0.2737)
(90, 0.2313)
(89, 0.1979)
(88, 0.2424)
(87, 0.0933)
(86, 0.2192)
(85, 0.221)
(84, 0.1035)
(83, 0.201)
(82, 0.1886)
(81, 0.1924)
(80, 0.0854)
(79, 0.1429)
(78, 0.1115)
(77, 0.1033)
(76, 0.0651)
(75, 0.2573)
(74, 0.2063)
(73, 0.1993)
(72, 0.1704)
(71, 0.1478)
(70, 0.0774)
(69, 0.0864)
(68, 0.0526)
(67, 0.1248)
(66, 0.0987)
(65, 0.1176)
(64, 0.1868)
(63, 0.1528)
(62, 0.1946)
(61, 0.1359)
(60, 0.0954)
(59, 0.1164)
(58, 0.0539)
(57, 0.1479)
(56, 0.1044)
(55, 0.0524)
(54, 0.2042)
(53, 0.2132)
(52, 0.1621)
(51, 0.162)
(50, 0.1384)
(49, 0.2577)
(48, 0.1309)
(47, 0.1092)
(46, 0.1922)
(45, 0.0175)
(44, 0.1633)
(43, 0.046)
(42, 0.156)
(41, 0.1058)
(40, 0.2153)
(39, 0.0278)
(38, 0.1343)
(37, 0.1224)
(36, 0.1938)
(35, 0.1294)
(34, 0.1068)
(33, 0.1747)
(32, 0.1066)
(31, 0.1169)
(30, 0.1628)
(29, 0.1735)
(28, 0.1258)
(27, 0.1641)
(26, 0.0905)
(25, 0.2358)
(24, 0.0783)
(23, 0.1113)
(22, 0.2666)
(21, 0.1134)
(20, 0.2384)
(19, 0.5986)
(18, 0.0967)
(17, 0.1414)
(16, 0.0505)
(15, 0.4921)
(14, 0.2492)
(13, 0.1038)
(12, 0.1392)
(11, 0.151)
(10, 0.4909)
(9, 0.1507)
(8, 0.1864)
(7, 0.1393)
(6, 0.2001)
(5, 0.2032)
(4, 0.1194)
(3, 0.1388)
(2, 0.085)
(1, 0.1429)
(0, 0.0302)
(0, 0.0865)
};

==> plots/fusion_likelihood/zeta_2/prob_max_min_5_2.tex <==
\addplot[
      fill=clr2,draw = none,opacity=\opacty,
      line width= \linew pt, forget plot
      ]
 coordinates{
(0, 0.5408)
(1, 0.4818)
(2, 0.4695)
(3, 0.4795)
(4, 0.5382)
(5, 0.532)
(6, 0.5422)
(7, 0.5429)
(8, 0.685)
(9, 0.5447)
(10, 0.4538)
(11, 0.5228)
(12, 0.3966)
(13, 0.4467)
(14, 0.4681)
(15, 0.4279)
(16, 0.4534)
(17, 0.583)
(18, 0.9512)
(19, 0.5074)
(20, 0.7132)
(21, 0.5834)
(22, 0.6148)
(23, 0.4856)
(24, 0.5324)
(25, 0.5447)
(26, 0.5499)
(27, 0.6073)
(28, 0.4854)
(29, 0.4464)
(30, 0.5033)
(31, 0.6787)
(32, 0.3764)
(33, 0.5625)
(34, 0.5968)
(35, 0.6292)
(36, 0.5416)
(37, 0.5148)
(38, 0.5289)
(39, 0.653)
(40, 0.7442)
(41, 0.5938)
(42, 0.4024)
(43, 0.5544)
(44, 0.5799)
(45, 0.1772)
(46, 0.477)
(47, 0.3963)
(48, 0.5196)
(49, 0.5622)
(50, 0.45)
(51, 0.4813)
(52, 0.6423)
(53, 0.7057)
(54, 0.4362)
(55, 0.267)
(56, 0.5231)
(57, 0.5947)
(58, 0.4224)
(59, 0.446)
(60, 0.5624)
(61, 0.5383)
(62, 0.6089)
(63, 0.5969)
(64, 0.5704)
(65, 0.5179)
(66, 0.5032)
(67, 0.5035)
(68, 0.5985)
(69, 0.6223)
(70, 0.3493)
(71, 0.5024)
(72, 0.6552)
(73, 0.5465)
(74, 0.4734)
(75, 0.538)
(76, 0.9311)
(77, 0.4173)
(78, 0.5222)
(79, 0.4883)
(80, 0.523)
(81, 0.3765)
(82, 0.6109)
(83, 0.4196)
(84, 0.6754)
(85, 0.35)
(86, 0.4819)
(87, 0.5628)
(88, 0.4642)
(89, 0.4064)
(90, 0.4979)
(91, 0.492)
(92, 0.5657)
(93, 0.4873)
(94, 0.5258)
(95, 0.5059)
(96, 0.4216)
(97, 0.5551)
(98, 0.5177)
(99, 0.7933)
(100, 0.5843)
(101, 0.4246)
(102, 0.4624)
(103, 0.6354)
(104, 0.5622)
(105, 0.4683)
(106, 0.4685)
(107, 0.5223)
(108, 0.2411)
(109, 0.536)
(110, 0.3473)
(111, 0.5529)
(112, 0.4075)
(113, 0.5652)
(114, 0.513)
(115, 0.5151)
(116, 0.4624)
(117, 0.4829)
(118, 0.6669)
(119, 0.5797)
(120, 0.4731)
(121, 0.5134)
(122, 0.4543)
(123, 0.4607)
(124, 0.4922)
(125, 0.449)
(126, 0.5002)
(127, 0.4821)
(128, 0.4527)
(129, 0.493)
(130, 0.3576)
(131, 0.4221)
(132, 0.582)
(133, 0.5745)
(134, 0.5231)
(135, 0.5768)
(136, 0.2586)
(137, 0.4454)
(138, 0.5711)
(139, 0.4909)
(140, 0.4787)
(141, 0.5302)
(142, 0.6974)
(143, 0.5083)
(144, 0.563)
(145, 0.52)
(146, 0.4784)
(147, 0.5414)
(148, 0.5199)
(149, 0.6064)
(150, 0.4952)
(151, 0.5128)
(152, 0.533)
(153, 0.5345)
(154, 0.4808)
(155, 0.5103)
(156, 0.677)
(157, 0.5476)
(158, 0.4792)
(159, 0.5631)
(160, 0.5964)
(161, 0.4937)
(162, 0.5256)
(163, 0.5819)
(164, 0.8234)
(165, 0.433)
(166, 0.4321)
(167, 0.5702)
(168, 0.541)
(169, 0.5452)
(170, 0.462)
(171, 0.5358)
(172, 0.494)
(173, 0.5851)
(174, 0.4987)
(175, 0.5811)
(176, 0.5179)
(177, 0.3967)
(178, 0.7092)
(179, 0.5788)
(180, 0.479)
(181, 0.4891)
(182, 0.5098)
(183, 0.4907)
(184, 0.5593)
(185, 0.5794)
(186, 0.4462)
(187, 0.4343)
(188, 0.477)
(189, 0.393)
(190, 0.5828)
(191, 0.4839)
(192, 0.5162)
(193, 0.4348)
(194, 0.6742)
(195, 0.4757)
(196, 0.5078)
(197, 0.4969)
(198, 0.5993)
(199, 0.5118)
(200, 0.6065)
(201, 0.5968)
(202, 0.5957)
(203, 0.6608)
(204, 0.4387)
(205, 0.4346)
(206, 0.5644)
(207, 0.5783)
(208, 0.6388)
(209, 0.5607)
(210, 0.5115)
(211, 0.4846)
(212, 0.548)
(213, 0.5999)
(214, 0.2615)
(215, 0.4531)
(216, 0.376)
(217, 0.3734)
(218, 0.4214)
(219, 0.4652)
(220, 0.494)
(221, 0.4226)
(222, 0.4349)
(223, 0.437)
(224, 0.5656)
(225, 0.4882)
(226, 0.5621)
(227, 0.5609)
(228, 0.5676)
(229, 0.5704)
(230, 0.5171)
(231, 0.6293)
(232, 0.453)
(233, 0.4572)
(234, 0.5824)
(235, 0.5749)
(236, 0.5064)
(237, 0.5144)
(238, 0.5048)
(239, 0.4375)
(240, 0.5199)
(241, 0.4943)
(242, 0.5629)
(243, 0.45)
(244, 0.5487)
(245, 0.6037)
(246, 0.7142)
(247, 0.5262)
(248, 0.4775)
(249, 0.4289)
(250, 0.477)
(251, 0.5343)
(252, 0.7181)
(253, 0.5623)
(254, 0.5712)
(255, 0.4297)
(255, 0.0051)
(254, 0.0093)
(253, 0.0827)
(252, 0.1911)
(251, 0.054)
(250, 0.134)
(249, 0.0272)
(248, 0.1751)
(247, 0.1667)
(246, 0.0048)
(245, 0.0895)
(244, 0.0151)
(243, 0.0236)
(242, 0.0078)
(241, 0.0073)
(240, 0.1779)
(239, 0.0155)
(238, 0.038)
(237, 0.2277)
(236, 0.0305)
(235, 0.0613)
(234, 0.0288)
(233, 0.0093)
(232, 0.1943)
(231, 0.0119)
(230, 0.0161)
(229, 0.0116)
(228, 0.0211)
(227, 0.0711)
(226, 0.1484)
(225, 0.1921)
(224, 0.0137)
(223, 0.0168)
(222, 0.0235)
(221, 0.0126)
(220, 0.0073)
(219, 0.0932)
(218, 0.1349)
(217, 0.0127)
(216, 0.0217)
(215, 0.0943)
(214, 0.0201)
(213, 0.1029)
(212, 0.0122)
(211, 0.2263)
(210, 0.0084)
(209, 0.109)
(208, 0.0036)
(207, 0.0206)
(206, 0.0104)
(205, 0.0222)
(204, 0.0104)
(203, 0.0114)
(202, 0.0393)
(201, 0.0166)
(200, 0.0361)
(199, 0.0536)
(198, 0.0087)
(197, 0.0174)
(196, 0.0673)
(195, 0.1291)
(194, 0.0081)
(193, 0.0853)
(192, 0.0386)
(191, 0.1964)
(190, 0.215)
(189, 0.0268)
(188, 0.1488)
(187, 0.1716)
(186, 0.0394)
(185, 0.0299)
(184, 0.0549)
(183, 0.1611)
(182, 0.0979)
(181, 0.0435)
(180, 0.1245)
(179, 0.0183)
(178, 0.0773)
(177, 0.0158)
(176, 0.0669)
(175, 0.067)
(174, 0.1262)
(173, 0.0563)
(172, 0.0219)
(171, 0.1079)
(170, 0.1943)
(169, 0.0156)
(168, 0.2311)
(167, 0.0415)
(166, 0.038)
(165, 0.0122)
(164, 0.0404)
(163, 0.0806)
(162, 0.1586)
(161, 0.0067)
(160, 0.1386)
(159, 0.2382)
(158, 0.2159)
(157, 0.0129)
(156, 0.0175)
(155, 0.0287)
(154, 0.0043)
(153, 0.0672)
(152, 0.1902)
(151, 0.1846)
(150, 0.2119)
(149, 0.0127)
(148, 0.2089)
(147, 0.154)
(146, 0.0316)
(145, 0.008)
(144, 0.0156)
(143, 0.2329)
(142, 0.0345)
(141, 0.0835)
(140, 0.0091)
(139, 0.1231)
(138, 0.1249)
(137, 0.0143)
(136, 0.0041)
(135, 0.0138)
(134, 0.0138)
(133, 0.0173)
(132, 0.1503)
(131, 0.0065)
(130, 0.0052)
(129, 0.2189)
(128, 0.0118)
(127, 0.0127)
(126, 0.1431)
(125, 0.0856)
(124, 0.0116)
(123, 0.1039)
(122, 0.1791)
(121, 0.1942)
(120, 0.1099)
(119, 0.0548)
(118, 0.0152)
(117, 0.1752)
(116, 0.1377)
(115, 0.0201)
(114, 0.0779)
(113, 0.0051)
(112, 0.0149)
(111, 0.1958)
(110, 0.004)
(109, 0.1843)
(108, 0.0081)
(107, 0.0631)
(106, 0.0089)
(105, 0.0075)
(104, 0.0185)
(103, 0.0075)
(102, 0.0698)
(101, 0.0149)
(100, 0.0903)
(99, 0.0216)
(98, 0.0191)
(97, 0.1916)
(96, 0.014)
(95, 0.0444)
(94, 0.1538)
(93, 0.0137)
(92, 0.117)
(91, 0.0714)
(90, 0.0202)
(89, 0.0527)
(88, 0.2005)
(87, 0.0147)
(86, 0.1387)
(85, 0.023)
(84, 0.035)
(83, 0.0452)
(82, 0.0299)
(81, 0.0056)
(80, 0.1856)
(79, 0.0113)
(78, 0.0046)
(77, 0.0092)
(76, 0.0098)
(75, 0.0824)
(74, 0.0067)
(73, 0.029)
(72, 0.1165)
(71, 0.2025)
(70, 0.0248)
(69, 0.0246)
(68, 0.01)
(67, 0.1872)
(66, 0.0853)
(65, 0.2273)
(64, 0.2366)
(63, 0.1039)
(62, 0.0072)
(61, 0.2086)
(60, 0.0666)
(59, 0.0219)
(58, 0.0076)
(57, 0.0965)
(56, 0.0123)
(55, 0.0018)
(54, 0.0241)
(53, 0.0062)
(52, 0.0039)
(51, 0.1906)
(50, 0.0163)
(49, 0.01)
(48, 0.1813)
(47, 0.0243)
(46, 0.0155)
(45, 0.0139)
(44, 0.0827)
(43, 0.0644)
(42, 0.0493)
(41, 0.2026)
(40, 0.0219)
(39, 0.0348)
(38, 0.254)
(37, 0.0893)
(36, 0.1732)
(35, 0.0141)
(34, 0.0966)
(33, 0.0397)
(32, 0.0076)
(31, 0.0261)
(30, 0.2054)
(29, 0.0124)
(28, 0.01)
(27, 0.1379)
(26, 0.0391)
(25, 0.0312)
(24, 0.1415)
(23, 0.0206)
(22, 0.0127)
(21, 0.1377)
(20, 0.0248)
(19, 0.0248)
(18, 0.0269)
(17, 0.0051)
(16, 0.1387)
(15, 0.0304)
(14, 0.2345)
(13, 0.0179)
(12, 0.0379)
(11, 0.1411)
(10, 0.0183)
(9, 0.1101)
(8, 0.0406)
(7, 0.0918)
(6, 0.0605)
(5, 0.0124)
(4, 0.1603)
(3, 0.1726)
(2, 0.0142)
(1, 0.1302)
(0, 0.033)
(0, 0.5408)
};

==> plots/fusion_likelihood/zeta_2/prob_max_min_5_3.tex <==
\addplot[
      fill=clr2,draw = none,opacity=\opacty,
      line width= \linew pt, forget plot
      ]
 coordinates{
(0, 0.2104)
(1, 0.6149)
(2, 0.4035)
(3, 0.5638)
(4, 0.6027)
(5, 0.4704)
(6, 0.4313)
(7, 0.5135)
(8, 0.5481)
(9, 0.5282)
(10, 0.4645)
(11, 0.2598)
(12, 0.5111)
(13, 0.6844)
(14, 0.6914)
(15, 0.5004)
(16, 0.4981)
(17, 0.6138)
(18, 0.4365)
(19, 0.5785)
(20, 0.5719)
(21, 0.4288)
(22, 0.2638)
(23, 0.5262)
(24, 0.4259)
(25, 0.4666)
(26, 0.7311)
(27, 0.5231)
(28, 0.4642)
(29, 0.3822)
(30, 0.509)
(31, 0.4841)
(32, 0.5259)
(33, 0.4081)
(34, 0.5293)
(35, 0.5166)
(36, 0.2939)
(37, 0.5369)
(38, 0.5802)
(39, 0.4574)
(40, 0.5149)
(41, 0.4631)
(42, 0.4518)
(43, 0.4212)
(44, 0.5213)
(45, 0.4926)
(46, 0.7283)
(47, 0.49)
(48, 0.4242)
(49, 0.5238)
(50, 0.7469)
(51, 0.509)
(52, 0.5896)
(53, 0.4938)
(54, 0.5177)
(55, 0.3935)
(56, 0.7494)
(57, 0.4751)
(58, 0.4878)
(59, 0.4688)
(60, 0.5066)
(61, 0.4732)
(62, 0.4976)
(63, 0.5321)
(64, 0.4937)
(65, 0.492)
(66, 0.4538)
(67, 0.4388)
(68, 0.3884)
(69, 0.3867)
(70, 0.4814)
(71, 0.5269)
(72, 0.4217)
(73, 0.3906)
(74, 0.572)
(75, 0.4273)
(76, 0.5021)
(77, 0.5136)
(78, 0.3244)
(79, 0.4563)
(80, 0.4748)
(81, 0.5304)
(82, 0.4497)
(83, 0.5143)
(84, 0.44)
(85, 0.4704)
(86, 0.5019)
(87, 0.4699)
(88, 0.4465)
(89, 0.4049)
(90, 0.4648)
(91, 0.492)
(92, 0.3948)
(93, 0.5342)
(94, 0.3791)
(95, 0.5737)
(96, 0.5377)
(97, 0.3082)
(98, 0.5199)
(99, 0.54)
(100, 0.4292)
(101, 0.5682)
(102, 0.4139)
(103, 0.341)
(104, 0.5135)
(105, 0.4741)
(106, 0.5019)
(107, 0.5019)
(108, 0.4907)
(109, 0.4614)
(110, 0.4416)
(111, 0.5418)
(112, 0.5086)
(113, 0.4681)
(114, 0.419)
(115, 0.498)
(116, 0.5068)
(117, 0.4517)
(118, 0.4926)
(119, 0.5041)
(120, 0.4632)
(121, 0.4415)
(122, 0.3248)
(123, 0.5451)
(124, 0.6408)
(125, 0.5589)
(126, 0.4569)
(127, 0.4118)
(128, 0.5752)
(129, 0.6775)
(130, 0.4489)
(131, 0.4674)
(132, 0.6553)
(133, 0.432)
(134, 0.4913)
(135, 0.3582)
(136, 0.4152)
(137, 0.6671)
(138, 0.4614)
(139, 0.5143)
(140, 0.5997)
(141, 0.448)
(142, 0.4746)
(143, 0.3871)
(144, 0.5645)
(145, 0.5287)
(146, 0.4642)
(147, 0.5104)
(148, 0.383)
(149, 0.4985)
(150, 0.537)
(151, 0.4316)
(152, 0.4975)
(153, 0.5166)
(154, 0.7137)
(155, 0.4906)
(156, 0.4989)
(157, 0.5128)
(158, 0.4927)
(159, 0.4041)
(160, 0.5326)
(161, 0.4603)
(162, 0.4316)
(163, 0.4783)
(164, 0.4317)
(165, 0.5237)
(166, 0.2739)
(167, 0.3997)
(168, 0.5231)
(169, 0.4971)
(170, 0.4738)
(171, 0.4645)
(172, 0.6482)
(173, 0.4788)
(174, 0.221)
(175, 0.6622)
(176, 0.3673)
(177, 0.5896)
(178, 0.3974)
(179, 0.5008)
(180, 0.5852)
(181, 0.4495)
(182, 0.512)
(183, 0.6955)
(184, 0.4841)
(185, 0.4095)
(186, 0.5294)
(187, 0.5733)
(188, 0.4569)
(189, 0.6008)
(190, 0.4844)
(191, 0.4424)
(192, 0.4447)
(193, 0.5808)
(194, 0.622)
(195, 0.4245)
(196, 0.4916)
(197, 0.4829)
(198, 0.4799)
(199, 0.4115)
(200, 0.5681)
(201, 0.458)
(202, 0.4614)
(203, 0.431)
(204, 0.4788)
(205, 0.4114)
(206, 0.4587)
(207, 0.6602)
(208, 0.4797)
(209, 0.5039)
(210, 0.4625)
(211, 0.4937)
(212, 0.4921)
(213, 0.4594)
(214, 0.4873)
(215, 0.6727)
(216, 0.4339)
(217, 0.4979)
(218, 0.4787)
(219, 0.544)
(220, 0.4862)
(221, 0.4958)
(222, 0.585)
(223, 0.6)
(224, 0.6137)
(225, 0.6776)
(226, 0.4762)
(227, 0.4882)
(228, 0.5177)
(229, 0.4682)
(230, 0.4255)
(231, 0.4296)
(232, 0.6958)
(233, 0.4321)
(234, 0.5858)
(235, 0.4171)
(236, 0.6981)
(237, 0.5281)
(238, 0.4952)
(239, 0.5186)
(240, 0.3646)
(241, 0.4491)
(242, 0.6812)
(243, 0.4845)
(244, 0.7327)
(245, 0.4691)
(246, 0.3751)
(247, 0.5556)
(248, 0.5669)
(249, 0.4968)
(250, 0.5387)
(251, 0.5763)
(252, 0.4674)
(253, 0.4629)
(254, 0.4291)
(255, 0.4962)
(255, 0.0468)
(254, 0.1516)
(253, 0.132)
(252, 0.244)
(251, 0.0298)
(250, 0.2143)
(249, 0.0228)
(248, 0.1813)
(247, 0.033)
(246, 0.0082)
(245, 0.1196)
(244, 0.5388)
(243, 0.1527)
(242, 0.0629)
(241, 0.0918)
(240, 0.0204)
(239, 0.0284)
(238, 0.2195)
(237, 0.0683)
(236, 0.0299)
(235, 0.0084)
(234, 0.0066)
(233, 0.0837)
(232, 0.019)
(231, 0.0122)
(230, 0.1184)
(229, 0.2101)
(228, 0.1709)
(227, 0.1608)
(226, 0.1877)
(225, 0.1725)
(224, 0.0087)
(223, 0.233)
(222, 0.0158)
(221, 0.1115)
(220, 0.201)
(219, 0.1876)
(218, 0.1889)
(217, 0.2375)
(216, 0.1759)
(215, 0.1992)
(214, 0.2228)
(213, 0.0577)
(212, 0.0978)
(211, 0.1971)
(210, 0.192)
(209, 0.2552)
(208, 0.1788)
(207, 0.0453)
(206, 0.144)
(205, 0.0094)
(204, 0.1647)
(203, 0.1556)
(202, 0.1867)
(201, 0.1949)
(200, 0.2494)
(199, 0.0195)
(198, 0.1337)
(197, 0.161)
(196, 0.2096)
(195, 0.0493)
(194, 0.2503)
(193, 0.3023)
(192, 0.1593)
(191, 0.1159)
(190, 0.1843)
(189, 0.1548)
(188, 0.1776)
(187, 0.016)
(186, 0.0486)
(185, 0.0246)
(184, 0.1862)
(183, 0.0008)
(182, 0.2062)
(181, 0.1732)
(180, 0.2655)
(179, 0.2311)
(178, 0.0312)
(177, 0.0221)
(176, 0.0168)
(175, 0.4451)
(174, 0.0061)
(173, 0.0089)
(172, 0.0185)
(171, 0.1762)
(170, 0.186)
(169, 0.2096)
(168, 0.2041)
(167, 0.0999)
(166, 0.0216)
(165, 0.0261)
(164, 0.1602)
(163, 0.0837)
(162, 0.0268)
(161, 0.1778)
(160, 0.1808)
(159, 0.1078)
(158, 0.1573)
(157, 0.2553)
(156, 0.1453)
(155, 0.2055)
(154, 0.1085)
(153, 0.0122)
(152, 0.1683)
(151, 0.1856)
(150, 0.2182)
(149, 0.244)
(148, 0.1135)
(147, 0.1524)
(146, 0.0261)
(145, 0.1347)
(144, 0.173)
(143, 0.0223)
(142, 0.1636)
(141, 0.1497)
(140, 0.2437)
(139, 0.0154)
(138, 0.1588)
(137, 0.0149)
(136, 0.0723)
(135, 0.0959)
(134, 0.1937)
(133, 0.1722)
(132, 0.1736)
(131, 0.1136)
(130, 0.0556)
(129, 0.2347)
(128, 0.2344)
(127, 0.0541)
(126, 0.157)
(125, 0.0883)
(124, 0.0564)
(123, 0.2137)
(122, 0.0371)
(121, 0.0349)
(120, 0.0703)
(119, 0.0627)
(118, 0.1308)
(117, 0.2248)
(116, 0.2547)
(115, 0.1426)
(114, 0.1489)
(113, 0.0083)
(112, 0.1604)
(111, 0.1861)
(110, 0.0085)
(109, 0.0669)
(108, 0.1701)
(107, 0.1067)
(106, 0.0331)
(105, 0.1467)
(104, 0.0074)
(103, 0.0793)
(102, 0.0087)
(101, 0.2048)
(100, 0.1269)
(99, 0.2315)
(98, 0.2254)
(97, 0.0185)
(96, 0.226)
(95, 0.2381)
(94, 0.1131)
(93, 0.1848)
(92, 0.0117)
(91, 0.1644)
(90, 0.109)
(89, 0.0268)
(88, 0.1446)
(87, 0.1676)
(86, 0.1986)
(85, 0.1339)
(84, 0.1555)
(83, 0.0326)
(82, 0.1026)
(81, 0.0525)
(80, 0.0178)
(79, 0.1385)
(78, 0.0656)
(77, 0.0221)
(76, 0.0108)
(75, 0.0693)
(74, 0.155)
(73, 0.0072)
(72, 0.0582)
(71, 0.0835)
(70, 0.2175)
(69, 0.0265)
(68, 0.0473)
(67, 0.2095)
(66, 0.0667)
(65, 0.1133)
(64, 0.2043)
(63, 0.2636)
(62, 0.1822)
(61, 0.1716)
(60, 0.0804)
(59, 0.2082)
(58, 0.217)
(57, 0.152)
(56, 0.0267)
(55, 0.0695)
(54, 0.1431)
(53, 0.1492)
(52, 0.0227)
(51, 0.0031)
(50, 0.4923)
(49, 0.2337)
(48, 0.0456)
(47, 0.1787)
(46, 0.4975)
(45, 0.2385)
(44, 0.2705)
(43, 0.0866)
(42, 0.1866)
(41, 0.1589)
(40, 0.2558)
(39, 0.1727)
(38, 0.2255)
(37, 0.067)
(36, 0.0176)
(35, 0.2069)
(34, 0.1892)
(33, 0.0648)
(32, 0.1898)
(31, 0.1674)
(30, 0.2263)
(29, 0.0167)
(28, 0.2004)
(27, 0.0332)
(26, 0.4952)
(25, 0.0218)
(24, 0.2002)
(23, 0.1977)
(22, 0.011)
(21, 0.0178)
(20, 0.1398)
(19, 0.0126)
(18, 0.1925)
(17, 0.0054)
(16, 0.2149)
(15, 0.1727)
(14, 0.524)
(13, 0.0302)
(12, 0.1886)
(11, 0.0321)
(10, 0.0149)
(9, 0.0749)
(8, 0.1683)
(7, 0.1981)
(6, 0.0237)
(5, 0.0446)
(4, 0.0124)
(3, 0.0438)
(2, 0.0088)
(1, 0.0308)
(0, 0.0276)
(0, 0.2104)
};

==> plots/fusion_likelihood/zeta_2/prob_mean_2.tex <==
\addplot[
      fill=none,draw = clr1,opacity=1.0,
      line width= \linew pt
      ]
 coordinates{
(0, 0.2672)
(1, 0.3809)
(2, 0.1111)
(3, 0.674)
(4, 0.2989)
(5, 0.3219)
(6, 0.2584)
(7, 0.227)
(8, 0.6768)
(9, 0.4358)
(10, 0.3888)
(11, 0.3664)
(12, 0.1941)
(13, 0.7741)
(14, 0.3384)
(15, 0.7441)
(16, 0.3659)
(17, 0.4017)
(18, 0.324)
(19, 0.4055)
(20, 0.451)
(21, 0.214)
(22, 0.4003)
(23, 0.2415)
(24, 0.7207)
(25, 0.3891)
(26, 0.6071)
(27, 0.3135)
(28, 0.3594)
(29, 0.3814)
(30, 0.2221)
(31, 0.7058)
};

==> plots/fusion_likelihood/zeta_2/prob_mean_3.tex <==
\addplot[
      fill=none,draw = clr1,opacity=1.0,
      line width= \linew pt
      ]
 coordinates{
(0, 0.3596)
(1, 0.649)
(2, 0.5903)
(3, 0.5927)
(4, 0.405)
(5, 0.6122)
(6, 0.3253)
(7, 0.6969)
(8, 0.6587)
(9, 0.2466)
(10, 0.7194)
(11, 0.6472)
(12, 0.7258)
(13, 0.338)
(14, 0.7137)
(15, 0.4191)
(16, 0.3343)
(17, 0.4643)
(18, 0.324)
(19, 0.3894)
(20, 0.6392)
(21, 0.7009)
(22, 0.4077)
(23, 0.6806)
(24, 0.4344)
(25, 0.6013)
(26, 0.7829)
(27, 0.6478)
(28, 0.6021)
(29, 0.6622)
(30, 0.6288)
(31, 0.6081)
(32, 0.3288)
(33, 0.6205)
(34, 0.3373)
(35, 0.7232)
(36, 0.6972)
(37, 0.437)
(38, 0.7398)
(39, 0.5733)
(40, 0.6052)
(41, 0.4144)
(42, 0.2645)
(43, 0.2784)
(44, 0.6711)
(45, 0.2842)
(46, 0.7695)
(47, 0.6165)
(48, 0.6797)
(49, 0.6649)
(50, 0.312)
(51, 0.6498)
(52, 0.3902)
(53, 0.3488)
(54, 0.3027)
(55, 0.6362)
(56, 0.6532)
(57, 0.5947)
(58, 0.3044)
(59, 0.5692)
(60, 0.3883)
(61, 0.6353)
(62, 0.5848)
(63, 0.6166)
};

==> plots/fusion_likelihood/zeta_2/prob_mean_4.tex <==
\addplot[
      fill=none,draw = clr1,opacity=1.0,
      line width= \linew pt
      ]
 coordinates{
(0, 0.5486)
(1, 0.3956)
(2, 0.2794)
(3, 0.2612)
(4, 0.1894)
(5, 0.303)
(6, 0.2839)
(7, 0.3827)
(8, 0.2613)
(9, 0.5842)
(10, 0.6557)
(11, 0.6483)
(12, 0.4079)
(13, 0.779)
(14, 0.1508)
(15, 0.6045)
(16, 0.3493)
(17, 0.3476)
(18, 0.5797)
(19, 0.2739)
(20, 0.6445)
(21, 0.0491)
(22, 0.3354)
(23, 0.5704)
(24, 0.6184)
(25, 0.5667)
(26, 0.5859)
(27, 0.3266)
(28, 0.3196)
(29, 0.5593)
(30, 0.6833)
(31, 0.2829)
(32, 0.601)
(33, 0.9048)
(34, 0.164)
(35, 0.3347)
(36, 0.3105)
(37, 0.3508)
(38, 0.3199)
(39, 0.1219)
(40, 0.0653)
(41, 0.6803)
(42, 0.3425)
(43, 0.6024)
(44, 0.6569)
(45, 0.4089)
(46, 0.3223)
(47, 0.3021)
(48, 0.2289)
(49, 0.6099)
(50, 0.09)
(51, 0.3243)
(52, 0.5407)
(53, 0.5886)
(54, 0.2775)
(55, 0.2185)
(56, 0.3611)
(57, 0.7386)
(58, 0.3194)
(59, 0.3563)
(60, 0.6954)
(61, 0.1994)
(62, 0.2979)
(63, 0.3407)
(64, 0.0897)
(65, 0.6076)
(66, 0.294)
(67, 0.3263)
(68, 0.2709)
(69, 0.3179)
(70, 0.1134)
(71, 0.187)
(72, 0.0749)
(73, 0.3307)
(74, 0.2881)
(75, 0.6254)
(76, 0.3024)
(77, 0.6483)
(78, 0.173)
(79, 0.1591)
(80, 0.2139)
(81, 0.2888)
(82, 0.1533)
(83, 0.2849)
(84, 0.5867)
(85, 0.2101)
(86, 0.206)
(87, 0.3393)
(88, 0.2532)
(89, 0.3472)
(90, 0.3154)
(91, 0.2124)
(92, 0.3046)
(93, 0.1157)
(94, 0.6154)
(95, 0.3343)
(96, 0.3306)
(97, 0.3308)
(98, 0.633)
(99, 0.3063)
(100, 0.0681)
(101, 0.6326)
(102, 0.3468)
(103, 0.5828)
(104, 0.1136)
(105, 0.3411)
(106, 0.2038)
(107, 0.3137)
(108, 0.2921)
(109, 0.56)
(110, 0.3479)
(111, 0.6165)
(112, 0.2504)
(113, 0.0742)
(114, 0.2218)
(115, 0.3286)
(116, 0.5742)
(117, 0.4118)
(118, 0.6098)
(119, 0.3043)
(120, 0.3641)
(121, 0.6306)
(122, 0.31)
(123, 0.2536)
(124, 0.2853)
(125, 0.3009)
(126, 0.2727)
(127, 0.3667)
};

==> plots/fusion_likelihood/zeta_2/prob_mean_5_1.tex <==
\addplot[
      fill=none,draw = clr1,opacity=1.0,
      line width= \linew pt
      ]
 coordinates{
(0, 0.0475)
(1, 0.2413)
(2, 0.2214)
(3, 0.2381)
(4, 0.1741)
(5, 0.3067)
(6, 0.2729)
(7, 0.281)
(8, 0.2907)
(9, 0.2243)
(10, 0.5919)
(11, 0.2339)
(12, 0.2154)
(13, 0.1637)
(14, 0.3648)
(15, 0.5499)
(16, 0.1198)
(17, 0.2334)
(18, 0.1608)
(19, 0.6793)
(20, 0.3467)
(21, 0.1779)
(22, 0.3421)
(23, 0.2315)
(24, 0.1304)
(25, 0.3443)
(26, 0.2298)
(27, 0.2466)
(28, 0.2356)
(29, 0.2682)
(30, 0.2759)
(31, 0.1762)
(32, 0.2215)
(33, 0.2852)
(34, 0.1881)
(35, 0.2139)
(36, 0.3165)
(37, 0.2327)
(38, 0.2372)
(39, 0.0986)
(40, 0.3077)
(41, 0.1802)
(42, 0.2188)
(43, 0.109)
(44, 0.2539)
(45, 0.0778)
(46, 0.2742)
(47, 0.1928)
(48, 0.2823)
(49, 0.3793)
(50, 0.2016)
(51, 0.2318)
(52, 0.2958)
(53, 0.3126)
(54, 0.3214)
(55, 0.1688)
(56, 0.2001)
(57, 0.2365)
(58, 0.0899)
(59, 0.2341)
(60, 0.1578)
(61, 0.2383)
(62, 0.2926)
(63, 0.2359)
(64, 0.2576)
(65, 0.1812)
(66, 0.1843)
(67, 0.2126)
(68, 0.2078)
(69, 0.1779)
(70, 0.1332)
(71, 0.2121)
(72, 0.271)
(73, 0.2773)
(74, 0.3262)
(75, 0.357)
(76, 0.1336)
(77, 0.178)
(78, 0.1993)
(79, 0.2162)
(80, 0.158)
(81, 0.2695)
(82, 0.317)
(83, 0.3075)
(84, 0.1795)
(85, 0.3344)
(86, 0.3053)
(87, 0.2124)
(88, 0.3177)
(89, 0.2628)
(90, 0.3462)
(91, 0.377)
(92, 0.3421)
(93, 0.1646)
(94, 0.232)
(95, 0.1976)
(96, 0.2831)
(97, 0.7368)
(98, 0.1623)
(99, 0.0682)
(100, 0.1704)
(101, 0.2889)
(102, 0.2711)
(103, 0.1731)
(104, 0.2505)
(105, 0.2793)
(106, 0.2313)
(107, 0.28)
(108, 0.2848)
(109, 0.1739)
(110, 0.2327)
(111, 0.2491)
(112, 0.2829)
(113, 0.1695)
(114, 0.1795)
(115, 0.2308)
(116, 0.2697)
(117, 0.265)
(118, 0.3136)
(119, 0.3075)
(120, 0.2184)
(121, 0.3618)
(122, 0.2542)
(123, 0.3206)
(124, 0.1469)
(125, 0.2982)
(126, 0.308)
(127, 0.254)
(128, 0.5545)
(129, 0.5782)
(130, 0.2307)
(131, 0.265)
(132, 0.1955)
(133, 0.1485)
(134, 0.1828)
(135, 0.1112)
(136, 0.2853)
(137, 0.168)
(138, 0.3541)
(139, 0.3319)
(140, 0.2675)
(141, 0.1767)
(142, 0.4689)
(143, 0.2123)
(144, 0.1944)
(145, 0.1547)
(146, 0.5926)
(147, 0.2423)
(148, 0.3753)
(149, 0.1962)
(150, 0.2075)
(151, 0.1627)
(152, 0.3254)
(153, 0.3396)
(154, 0.2286)
(155, 0.276)
(156, 0.3694)
(157, 0.2424)
(158, 0.2441)
(159, 0.2683)
(160, 0.2802)
(161, 0.1718)
(162, 0.1672)
(163, 0.2522)
(164, 0.2728)
(165, 0.2439)
(166, 0.2107)
(167, 0.38)
(168, 0.0492)
(169, 0.225)
(170, 0.2521)
(171, 0.1391)
(172, 0.2608)
(173, 0.3164)
(174, 0.5593)
(175, 0.2874)
(176, 0.2367)
(177, 0.302)
(178, 0.2884)
(179, 0.2245)
(180, 0.2369)
(181, 0.2014)
(182, 0.2254)
(183, 0.1392)
(184, 0.5717)
(185, 0.1156)
(186, 0.3486)
(187, 0.051)
(188, 0.2971)
(189, 0.1822)
(190, 0.1581)
(191, 0.3786)
(192, 0.2548)
(193, 0.1277)
(194, 0.3242)
(195, 0.3404)
(196, 0.3039)
(197, 0.2856)
(198, 0.2033)
(199, 0.2997)
(200, 0.7091)
(201, 0.2482)
(202, 0.2763)
(203, 0.188)
(204, 0.1594)
(205, 0.3378)
(206, 0.6905)
(207, 0.1805)
(208, 0.315)
(209, 0.2706)
(210, 0.275)
(211, 0.2391)
(212, 0.2659)
(213, 0.2224)
(214, 0.2577)
(215, 0.3322)
(216, 0.2439)
(217, 0.2013)
(218, 0.1738)
(219, 0.1926)
(220, 0.1529)
(221, 0.2377)
(222, 0.1475)
(223, 0.1682)
(224, 0.2444)
(225, 0.1411)
(226, 0.2649)
(227, 0.1857)
(228, 0.19)
(229, 0.4449)
(230, 0.1936)
(231, 0.0501)
(232, 0.3371)
(233, 0.326)
(234, 0.1378)
(235, 0.1483)
(236, 0.2267)
(237, 0.1413)
(238, 0.1063)
(239, 0.1544)
(240, 0.3262)
(241, 0.1836)
(242, 0.2148)
(243, 0.211)
(244, 0.2112)
(245, 0.257)
(246, 0.203)
(247, 0.2687)
(248, 0.3402)
(249, 0.2649)
(250, 0.2125)
(251, 0.3)
(252, 0.1859)
(253, 0.2885)
(254, 0.2136)
(255, 0.1835)
};

==> plots/fusion_likelihood/zeta_2/prob_mean_5_2.tex <==
\addplot[
      fill=none,draw = clr1,opacity=1.0,
      line width= \linew pt
      ]
 coordinates{
(0, 0.1767)
(1, 0.2912)
(2, 0.1496)
(3, 0.3074)
(4, 0.3316)
(5, 0.1956)
(6, 0.223)
(7, 0.2722)
(8, 0.236)
(9, 0.2564)
(10, 0.1931)
(11, 0.2742)
(12, 0.1647)
(13, 0.1051)
(14, 0.3389)
(15, 0.1507)
(16, 0.2962)
(17, 0.1694)
(18, 0.1802)
(19, 0.1681)
(20, 0.197)
(21, 0.3389)
(22, 0.0955)
(23, 0.1088)
(24, 0.2939)
(25, 0.2877)
(26, 0.1747)
(27, 0.3199)
(28, 0.0673)
(29, 0.1469)
(30, 0.3391)
(31, 0.1549)
(32, 0.0543)
(33, 0.201)
(34, 0.2644)
(35, 0.1554)
(36, 0.3189)
(37, 0.253)
(38, 0.3681)
(39, 0.144)
(40, 0.1375)
(41, 0.3612)
(42, 0.1755)
(43, 0.2519)
(44, 0.2403)
(45, 0.051)
(46, 0.0897)
(47, 0.1232)
(48, 0.3186)
(49, 0.1081)
(50, 0.1075)
(51, 0.3186)
(52, 0.1696)
(53, 0.1413)
(54, 0.146)
(55, 0.0818)
(56, 0.1601)
(57, 0.271)
(58, 0.0573)
(59, 0.1668)
(60, 0.3357)
(61, 0.3633)
(62, 0.1806)
(63, 0.2304)
(64, 0.37)
(65, 0.3571)
(66, 0.2143)
(67, 0.3563)
(68, 0.1637)
(69, 0.1188)
(70, 0.0937)
(71, 0.3515)
(72, 0.3131)
(73, 0.154)
(74, 0.1477)
(75, 0.2439)
(76, 0.1379)
(77, 0.1524)
(78, 0.1442)
(79, 0.0958)
(80, 0.3438)
(81, 0.1332)
(82, 0.1565)
(83, 0.1595)
(84, 0.2953)
(85, 0.1034)
(86, 0.289)
(87, 0.17)
(88, 0.325)
(89, 0.1629)
(90, 0.1166)
(91, 0.1836)
(92, 0.2949)
(93, 0.193)
(94, 0.3145)
(95, 0.1818)
(96, 0.141)
(97, 0.3351)
(98, 0.1124)
(99, 0.1873)
(100, 0.352)
(101, 0.1389)
(102, 0.2174)
(103, 0.2492)
(104, 0.1396)
(105, 0.148)
(106, 0.1046)
(107, 0.174)
(108, 0.0507)
(109, 0.3414)
(110, 0.0652)
(111, 0.3363)
(112, 0.0859)
(113, 0.133)
(114, 0.2179)
(115, 0.169)
(116, 0.3033)
(117, 0.3194)
(118, 0.1865)
(119, 0.3112)
(120, 0.2665)
(121, 0.3271)
(122, 0.3082)
(123, 0.2627)
(124, 0.0974)
(125, 0.2244)
(126, 0.2816)
(127, 0.1092)
(128, 0.1285)
(129, 0.3554)
(130, 0.0687)
(131, 0.1157)
(132, 0.3246)
(133, 0.2559)
(134, 0.1535)
(135, 0.0647)
(136, 0.0545)
(137, 0.145)
(138, 0.3203)
(139, 0.2977)
(140, 0.1668)
(141, 0.2366)
(142, 0.1813)
(143, 0.3833)
(144, 0.1199)
(145, 0.1614)
(146, 0.1769)
(147, 0.3242)
(148, 0.3714)
(149, 0.0777)
(150, 0.3328)
(151, 0.3313)
(152, 0.3508)
(153, 0.2207)
(154, 0.1035)
(155, 0.1969)
(156, 0.1733)
(157, 0.1398)
(158, 0.3541)
(159, 0.3664)
(160, 0.3253)
(161, 0.1608)
(162, 0.3136)
(163, 0.2316)
(164, 0.1824)
(165, 0.1151)
(166, 0.1808)
(167, 0.2311)
(168, 0.3994)
(169, 0.2051)
(170, 0.3003)
(171, 0.2727)
(172, 0.1423)
(173, 0.2192)
(174, 0.2679)
(175, 0.2518)
(176, 0.2354)
(177, 0.0758)
(178, 0.222)
(179, 0.1295)
(180, 0.2542)
(181, 0.1539)
(182, 0.2514)
(183, 0.3178)
(184, 0.2136)
(185, 0.191)
(186, 0.1803)
(187, 0.3056)
(188, 0.2914)
(189, 0.1322)
(190, 0.397)
(191, 0.3145)
(192, 0.2042)
(193, 0.2202)
(194, 0.1177)
(195, 0.2823)
(196, 0.2027)
(197, 0.1497)
(198, 0.2202)
(199, 0.2353)
(200, 0.2098)
(201, 0.1433)
(202, 0.2455)
(203, 0.1852)
(204, 0.1052)
(205, 0.1315)
(206, 0.2128)
(207, 0.1129)
(208, 0.2797)
(209, 0.332)
(210, 0.118)
(211, 0.3487)
(212, 0.0821)
(213, 0.2924)
(214, 0.0988)
(215, 0.2158)
(216, 0.1334)
(217, 0.0965)
(218, 0.2766)
(219, 0.2263)
(220, 0.1688)
(221, 0.0812)
(222, 0.1556)
(223, 0.1545)
(224, 0.1298)
(225, 0.3293)
(226, 0.2678)
(227, 0.2084)
(228, 0.1084)
(229, 0.2157)
(230, 0.0989)
(231, 0.1489)
(232, 0.3174)
(233, 0.1667)
(234, 0.1638)
(235, 0.2497)
(236, 0.1095)
(237, 0.3666)
(238, 0.2141)
(239, 0.0749)
(240, 0.3445)
(241, 0.109)
(242, 0.2511)
(243, 0.1837)
(244, 0.0712)
(245, 0.2443)
(246, 0.1459)
(247, 0.3429)
(248, 0.2929)
(249, 0.1005)
(250, 0.3156)
(251, 0.1982)
(252, 0.465)
(253, 0.2993)
(254, 0.1343)
(255, 0.1681)
};

==> plots/fusion_likelihood/zeta_2/prob_mean_5_3.tex <==
\addplot[
      fill=none,draw = clr1,opacity=1.0,
      line width= \linew pt
      ]
 coordinates{
(0, 0.0824)
(1, 0.1135)
(2, 0.0651)
(3, 0.1595)
(4, 0.0666)
(5, 0.1302)
(6, 0.1214)
(7, 0.3776)
(8, 0.3395)
(9, 0.2465)
(10, 0.0633)
(11, 0.087)
(12, 0.3322)
(13, 0.0998)
(14, 0.6095)
(15, 0.3163)
(16, 0.3396)
(17, 0.0394)
(18, 0.3163)
(19, 0.1311)
(20, 0.3506)
(21, 0.1198)
(22, 0.0495)
(23, 0.3385)
(24, 0.3111)
(25, 0.0822)
(26, 0.5805)
(27, 0.1284)
(28, 0.3421)
(29, 0.0764)
(30, 0.3625)
(31, 0.307)
(32, 0.3364)
(33, 0.1918)
(34, 0.3527)
(35, 0.3661)
(36, 0.1064)
(37, 0.2084)
(38, 0.3808)
(39, 0.3248)
(40, 0.3648)
(41, 0.3006)
(42, 0.3281)
(43, 0.2235)
(44, 0.3851)
(45, 0.3682)
(46, 0.5983)
(47, 0.3195)
(48, 0.1371)
(49, 0.3848)
(50, 0.6245)
(51, 0.0748)
(52, 0.0804)
(53, 0.302)
(54, 0.3169)
(55, 0.1583)
(56, 0.1174)
(57, 0.3214)
(58, 0.3565)
(59, 0.3122)
(60, 0.2447)
(61, 0.317)
(62, 0.3373)
(63, 0.3897)
(64, 0.3519)
(65, 0.2844)
(66, 0.2254)
(67, 0.3162)
(68, 0.1952)
(69, 0.0832)
(70, 0.3246)
(71, 0.2488)
(72, 0.1885)
(73, 0.0658)
(74, 0.3357)
(75, 0.1776)
(76, 0.1536)
(77, 0.0886)
(78, 0.1539)
(79, 0.307)
(80, 0.0945)
(81, 0.1603)
(82, 0.2644)
(83, 0.0951)
(84, 0.3078)
(85, 0.2865)
(86, 0.3624)
(87, 0.3115)
(88, 0.2834)
(89, 0.1381)
(90, 0.2561)
(91, 0.3073)
(92, 0.076)
(93, 0.3842)
(94, 0.2293)
(95, 0.3796)
(96, 0.3581)
(97, 0.0813)
(98, 0.3552)
(99, 0.3728)
(100, 0.2764)
(101, 0.3758)
(102, 0.0641)
(103, 0.1735)
(104, 0.169)
(105, 0.2977)
(106, 0.1258)
(107, 0.2667)
(108, 0.3109)
(109, 0.1675)
(110, 0.0689)
(111, 0.3513)
(112, 0.3286)
(113, 0.0678)
(114, 0.2722)
(115, 0.3031)
(116, 0.3957)
(117, 0.3264)
(118, 0.3355)
(119, 0.1625)
(120, 0.1781)
(121, 0.1737)
(122, 0.1071)
(123, 0.3674)
(124, 0.1735)
(125, 0.2526)
(126, 0.2691)
(127, 0.1331)
(128, 0.4152)
(129, 0.3848)
(130, 0.1489)
(131, 0.2549)
(132, 0.3351)
(133, 0.3005)
(134, 0.3387)
(135, 0.2037)
(136, 0.1691)
(137, 0.0969)
(138, 0.3247)
(139, 0.073)
(140, 0.4108)
(141, 0.293)
(142, 0.3114)
(143, 0.0807)
(144, 0.3462)
(145, 0.2976)
(146, 0.1151)
(147, 0.3376)
(148, 0.2092)
(149, 0.3622)
(150, 0.3712)
(151, 0.3065)
(152, 0.3013)
(153, 0.1247)
(154, 0.3297)
(155, 0.3459)
(156, 0.3153)
(157, 0.4021)
(158, 0.3494)
(159, 0.2526)
(160, 0.3274)
(161, 0.3216)
(162, 0.1067)
(163, 0.2417)
(164, 0.3144)
(165, 0.1916)
(166, 0.0886)
(167, 0.2247)
(168, 0.3737)
(169, 0.3416)
(170, 0.3157)
(171, 0.3127)
(172, 0.0606)
(173, 0.0677)
(174, 0.0447)
(175, 0.5618)
(176, 0.102)
(177, 0.0923)
(178, 0.1377)
(179, 0.3654)
(180, 0.3867)
(181, 0.3019)
(182, 0.3605)
(183, 0.1549)
(184, 0.3298)
(185, 0.0902)
(186, 0.1687)
(187, 0.0679)
(188, 0.2989)
(189, 0.3049)
(190, 0.3328)
(191, 0.241)
(192, 0.2789)
(193, 0.4415)
(194, 0.3928)
(195, 0.1422)
(196, 0.3638)
(197, 0.3191)
(198, 0.2867)
(199, 0.1388)
(200, 0.399)
(201, 0.3186)
(202, 0.3343)
(203, 0.3093)
(204, 0.3048)
(205, 0.1186)
(206, 0.3134)
(207, 0.1793)
(208, 0.3324)
(209, 0.3818)
(210, 0.3248)
(211, 0.3725)
(212, 0.2592)
(213, 0.1542)
(214, 0.3642)
(215, 0.3942)
(216, 0.3153)
(217, 0.3686)
(218, 0.3306)
(219, 0.3653)
(220, 0.333)
(221, 0.2408)
(222, 0.1185)
(223, 0.3853)
(224, 0.0882)
(225, 0.3814)
(226, 0.3127)
(227, 0.3096)
(228, 0.3413)
(229, 0.3442)
(230, 0.2534)
(231, 0.1003)
(232, 0.1221)
(233, 0.2026)
(234, 0.0734)
(235, 0.1206)
(236, 0.1299)
(237, 0.2203)
(238, 0.3485)
(239, 0.1902)
(240, 0.1042)
(241, 0.2259)
(242, 0.2696)
(243, 0.2944)
(244, 0.6355)
(245, 0.2486)
(246, 0.0537)
(247, 0.1322)
(248, 0.3672)
(249, 0.1123)
(250, 0.3681)
(251, 0.095)
(252, 0.3414)
(253, 0.2842)
(254, 0.3186)
(255, 0.1878)
};

==> plots/fusion_likelihood/zeta_2/prob_tau_2.tex <==
\addplot[
      fill=none,draw = clr3,
      line width= \taulinew pt,
      dashed, dash pattern=on \tauon pt off \tauoff pt
      ]
 coordinates{
(0, 0.5)
(1, 0.5)
(2, 0.5)
(3, 0.5)
(4, 0.5)
(5, 0.5)
(6, 0.5)
(7, 0.5)
(8, 0.5)
(9, 0.5)
(10, 0.5)
(11, 0.5)
(12, 0.5)
(13, 0.5)
(14, 0.5)
(15, 0.5)
(16, 0.5)
(17, 0.5)
(18, 0.5)
(19, 0.5)
(20, 0.5)
(21, 0.5)
(22, 0.5)
(23, 0.5)
(24, 0.5)
(25, 0.5)
(26, 0.5)
(27, 0.5)
(28, 0.5)
(29, 0.5)
(30, 0.5)
(31, 0.5)
};

==> plots/fusion_likelihood/zeta_2/prob_tau_3.tex <==
\addplot[
      fill=none,draw = clr3,
      line width= \taulinew pt,
      dashed, dash pattern=on \tauon pt off \tauoff pt
      ]
 coordinates{
(0, 0.5)
(1, 0.5)
(2, 0.5)
(3, 0.5)
(4, 0.5)
(5, 0.5)
(6, 0.5)
(7, 0.5)
(8, 0.5)
(9, 0.5)
(10, 0.5)
(11, 0.5)
(12, 0.5)
(13, 0.5)
(14, 0.5)
(15, 0.5)
(16, 0.5)
(17, 0.5)
(18, 0.5)
(19, 0.5)
(20, 0.5)
(21, 0.5)
(22, 0.5)
(23, 0.5)
(24, 0.5)
(25, 0.5)
(26, 0.5)
(27, 0.5)
(28, 0.5)
(29, 0.5)
(30, 0.5)
(31, 0.5)
(32, 0.5)
(33, 0.5)
(34, 0.5)
(35, 0.5)
(36, 0.5)
(37, 0.5)
(38, 0.5)
(39, 0.5)
(40, 0.5)
(41, 0.5)
(42, 0.5)
(43, 0.5)
(44, 0.5)
(45, 0.5)
(46, 0.5)
(47, 0.5)
(48, 0.5)
(49, 0.5)
(50, 0.5)
(51, 0.5)
(52, 0.5)
(53, 0.5)
(54, 0.5)
(55, 0.5)
(56, 0.5)
(57, 0.5)
(58, 0.5)
(59, 0.5)
(60, 0.5)
(61, 0.5)
(62, 0.5)
(63, 0.5)
};

==> plots/fusion_likelihood/zeta_2/prob_tau_4.tex <==
\addplot[
      fill=none,draw = clr3,
      line width= \taulinew pt,
      dashed, dash pattern=on \tauon pt off \tauoff pt
      ]
 coordinates{
(0, 0.5)
(1, 0.5)
(2, 0.5)
(3, 0.5)
(4, 0.5)
(5, 0.5)
(6, 0.5)
(7, 0.5)
(8, 0.5)
(9, 0.5)
(10, 0.5)
(11, 0.5)
(12, 0.5)
(13, 0.5)
(14, 0.5)
(15, 0.5)
(16, 0.5)
(17, 0.5)
(18, 0.5)
(19, 0.5)
(20, 0.5)
(21, 0.5)
(22, 0.5)
(23, 0.5)
(24, 0.5)
(25, 0.5)
(26, 0.5)
(27, 0.5)
(28, 0.5)
(29, 0.5)
(30, 0.5)
(31, 0.5)
(32, 0.5)
(33, 0.5)
(34, 0.5)
(35, 0.5)
(36, 0.5)
(37, 0.5)
(38, 0.5)
(39, 0.5)
(40, 0.5)
(41, 0.5)
(42, 0.5)
(43, 0.5)
(44, 0.5)
(45, 0.5)
(46, 0.5)
(47, 0.5)
(48, 0.5)
(49, 0.5)
(50, 0.5)
(51, 0.5)
(52, 0.5)
(53, 0.5)
(54, 0.5)
(55, 0.5)
(56, 0.5)
(57, 0.5)
(58, 0.5)
(59, 0.5)
(60, 0.5)
(61, 0.5)
(62, 0.5)
(63, 0.5)
(64, 0.5)
(65, 0.5)
(66, 0.5)
(67, 0.5)
(68, 0.5)
(69, 0.5)
(70, 0.5)
(71, 0.5)
(72, 0.5)
(73, 0.5)
(74, 0.5)
(75, 0.5)
(76, 0.5)
(77, 0.5)
(78, 0.5)
(79, 0.5)
(80, 0.5)
(81, 0.5)
(82, 0.5)
(83, 0.5)
(84, 0.5)
(85, 0.5)
(86, 0.5)
(87, 0.5)
(88, 0.5)
(89, 0.5)
(90, 0.5)
(91, 0.5)
(92, 0.5)
(93, 0.5)
(94, 0.5)
(95, 0.5)
(96, 0.5)
(97, 0.5)
(98, 0.5)
(99, 0.5)
(100, 0.5)
(101, 0.5)
(102, 0.5)
(103, 0.5)
(104, 0.5)
(105, 0.5)
(106, 0.5)
(107, 0.5)
(108, 0.5)
(109, 0.5)
(110, 0.5)
(111, 0.5)
(112, 0.5)
(113, 0.5)
(114, 0.5)
(115, 0.5)
(116, 0.5)
(117, 0.5)
(118, 0.5)
(119, 0.5)
(120, 0.5)
(121, 0.5)
(122, 0.5)
(123, 0.5)
(124, 0.5)
(125, 0.5)
(126, 0.5)
(127, 0.5)
};

==> plots/fusion_likelihood/zeta_2/prob_tau_5_1.tex <==
\addplot[
      fill=none,draw = clr3,
      line width= \taulinew pt,
      dashed, dash pattern=on \tauon pt off \tauoff pt
      ]
 coordinates{
(0, 0.5)
(1, 0.5)
(2, 0.5)
(3, 0.5)
(4, 0.5)
(5, 0.5)
(6, 0.5)
(7, 0.5)
(8, 0.5)
(9, 0.5)
(10, 0.5)
(11, 0.5)
(12, 0.5)
(13, 0.5)
(14, 0.5)
(15, 0.5)
(16, 0.5)
(17, 0.5)
(18, 0.5)
(19, 0.5)
(20, 0.5)
(21, 0.5)
(22, 0.5)
(23, 0.5)
(24, 0.5)
(25, 0.5)
(26, 0.5)
(27, 0.5)
(28, 0.5)
(29, 0.5)
(30, 0.5)
(31, 0.5)
(32, 0.5)
(33, 0.5)
(34, 0.5)
(35, 0.5)
(36, 0.5)
(37, 0.5)
(38, 0.5)
(39, 0.5)
(40, 0.5)
(41, 0.5)
(42, 0.5)
(43, 0.5)
(44, 0.5)
(45, 0.5)
(46, 0.5)
(47, 0.5)
(48, 0.5)
(49, 0.5)
(50, 0.5)
(51, 0.5)
(52, 0.5)
(53, 0.5)
(54, 0.5)
(55, 0.5)
(56, 0.5)
(57, 0.5)
(58, 0.5)
(59, 0.5)
(60, 0.5)
(61, 0.5)
(62, 0.5)
(63, 0.5)
(64, 0.5)
(65, 0.5)
(66, 0.5)
(67, 0.5)
(68, 0.5)
(69, 0.5)
(70, 0.5)
(71, 0.5)
(72, 0.5)
(73, 0.5)
(74, 0.5)
(75, 0.5)
(76, 0.5)
(77, 0.5)
(78, 0.5)
(79, 0.5)
(80, 0.5)
(81, 0.5)
(82, 0.5)
(83, 0.5)
(84, 0.5)
(85, 0.5)
(86, 0.5)
(87, 0.5)
(88, 0.5)
(89, 0.5)
(90, 0.5)
(91, 0.5)
(92, 0.5)
(93, 0.5)
(94, 0.5)
(95, 0.5)
(96, 0.5)
(97, 0.5)
(98, 0.5)
(99, 0.5)
(100, 0.5)
(101, 0.5)
(102, 0.5)
(103, 0.5)
(104, 0.5)
(105, 0.5)
(106, 0.5)
(107, 0.5)
(108, 0.5)
(109, 0.5)
(110, 0.5)
(111, 0.5)
(112, 0.5)
(113, 0.5)
(114, 0.5)
(115, 0.5)
(116, 0.5)
(117, 0.5)
(118, 0.5)
(119, 0.5)
(120, 0.5)
(121, 0.5)
(122, 0.5)
(123, 0.5)
(124, 0.5)
(125, 0.5)
(126, 0.5)
(127, 0.5)
(128, 0.5)
(129, 0.5)
(130, 0.5)
(131, 0.5)
(132, 0.5)
(133, 0.5)
(134, 0.5)
(135, 0.5)
(136, 0.5)
(137, 0.5)
(138, 0.5)
(139, 0.5)
(140, 0.5)
(141, 0.5)
(142, 0.5)
(143, 0.5)
(144, 0.5)
(145, 0.5)
(146, 0.5)
(147, 0.5)
(148, 0.5)
(149, 0.5)
(150, 0.5)
(151, 0.5)
(152, 0.5)
(153, 0.5)
(154, 0.5)
(155, 0.5)
(156, 0.5)
(157, 0.5)
(158, 0.5)
(159, 0.5)
(160, 0.5)
(161, 0.5)
(162, 0.5)
(163, 0.5)
(164, 0.5)
(165, 0.5)
(166, 0.5)
(167, 0.5)
(168, 0.5)
(169, 0.5)
(170, 0.5)
(171, 0.5)
(172, 0.5)
(173, 0.5)
(174, 0.5)
(175, 0.5)
(176, 0.5)
(177, 0.5)
(178, 0.5)
(179, 0.5)
(180, 0.5)
(181, 0.5)
(182, 0.5)
(183, 0.5)
(184, 0.5)
(185, 0.5)
(186, 0.5)
(187, 0.5)
(188, 0.5)
(189, 0.5)
(190, 0.5)
(191, 0.5)
(192, 0.5)
(193, 0.5)
(194, 0.5)
(195, 0.5)
(196, 0.5)
(197, 0.5)
(198, 0.5)
(199, 0.5)
(200, 0.5)
(201, 0.5)
(202, 0.5)
(203, 0.5)
(204, 0.5)
(205, 0.5)
(206, 0.5)
(207, 0.5)
(208, 0.5)
(209, 0.5)
(210, 0.5)
(211, 0.5)
(212, 0.5)
(213, 0.5)
(214, 0.5)
(215, 0.5)
(216, 0.5)
(217, 0.5)
(218, 0.5)
(219, 0.5)
(220, 0.5)
(221, 0.5)
(222, 0.5)
(223, 0.5)
(224, 0.5)
(225, 0.5)
(226, 0.5)
(227, 0.5)
(228, 0.5)
(229, 0.5)
(230, 0.5)
(231, 0.5)
(232, 0.5)
(233, 0.5)
(234, 0.5)
(235, 0.5)
(236, 0.5)
(237, 0.5)
(238, 0.5)
(239, 0.5)
(240, 0.5)
(241, 0.5)
(242, 0.5)
(243, 0.5)
(244, 0.5)
(245, 0.5)
(246, 0.5)
(247, 0.5)
(248, 0.5)
(249, 0.5)
(250, 0.5)
(251, 0.5)
(252, 0.5)
(253, 0.5)
(254, 0.5)
(255, 0.5)
};

==> plots/fusion_likelihood/zeta_2/prob_tau_5_2.tex <==
\addplot[
      fill=none,draw = clr3,
      line width= \taulinew pt,
      dashed, dash pattern=on \tauon pt off \tauoff pt
      ]
 coordinates{
(0, 0.5)
(1, 0.5)
(2, 0.5)
(3, 0.5)
(4, 0.5)
(5, 0.5)
(6, 0.5)
(7, 0.5)
(8, 0.5)
(9, 0.5)
(10, 0.5)
(11, 0.5)
(12, 0.5)
(13, 0.5)
(14, 0.5)
(15, 0.5)
(16, 0.5)
(17, 0.5)
(18, 0.5)
(19, 0.5)
(20, 0.5)
(21, 0.5)
(22, 0.5)
(23, 0.5)
(24, 0.5)
(25, 0.5)
(26, 0.5)
(27, 0.5)
(28, 0.5)
(29, 0.5)
(30, 0.5)
(31, 0.5)
(32, 0.5)
(33, 0.5)
(34, 0.5)
(35, 0.5)
(36, 0.5)
(37, 0.5)
(38, 0.5)
(39, 0.5)
(40, 0.5)
(41, 0.5)
(42, 0.5)
(43, 0.5)
(44, 0.5)
(45, 0.5)
(46, 0.5)
(47, 0.5)
(48, 0.5)
(49, 0.5)
(50, 0.5)
(51, 0.5)
(52, 0.5)
(53, 0.5)
(54, 0.5)
(55, 0.5)
(56, 0.5)
(57, 0.5)
(58, 0.5)
(59, 0.5)
(60, 0.5)
(61, 0.5)
(62, 0.5)
(63, 0.5)
(64, 0.5)
(65, 0.5)
(66, 0.5)
(67, 0.5)
(68, 0.5)
(69, 0.5)
(70, 0.5)
(71, 0.5)
(72, 0.5)
(73, 0.5)
(74, 0.5)
(75, 0.5)
(76, 0.5)
(77, 0.5)
(78, 0.5)
(79, 0.5)
(80, 0.5)
(81, 0.5)
(82, 0.5)
(83, 0.5)
(84, 0.5)
(85, 0.5)
(86, 0.5)
(87, 0.5)
(88, 0.5)
(89, 0.5)
(90, 0.5)
(91, 0.5)
(92, 0.5)
(93, 0.5)
(94, 0.5)
(95, 0.5)
(96, 0.5)
(97, 0.5)
(98, 0.5)
(99, 0.5)
(100, 0.5)
(101, 0.5)
(102, 0.5)
(103, 0.5)
(104, 0.5)
(105, 0.5)
(106, 0.5)
(107, 0.5)
(108, 0.5)
(109, 0.5)
(110, 0.5)
(111, 0.5)
(112, 0.5)
(113, 0.5)
(114, 0.5)
(115, 0.5)
(116, 0.5)
(117, 0.5)
(118, 0.5)
(119, 0.5)
(120, 0.5)
(121, 0.5)
(122, 0.5)
(123, 0.5)
(124, 0.5)
(125, 0.5)
(126, 0.5)
(127, 0.5)
(128, 0.5)
(129, 0.5)
(130, 0.5)
(131, 0.5)
(132, 0.5)
(133, 0.5)
(134, 0.5)
(135, 0.5)
(136, 0.5)
(137, 0.5)
(138, 0.5)
(139, 0.5)
(140, 0.5)
(141, 0.5)
(142, 0.5)
(143, 0.5)
(144, 0.5)
(145, 0.5)
(146, 0.5)
(147, 0.5)
(148, 0.5)
(149, 0.5)
(150, 0.5)
(151, 0.5)
(152, 0.5)
(153, 0.5)
(154, 0.5)
(155, 0.5)
(156, 0.5)
(157, 0.5)
(158, 0.5)
(159, 0.5)
(160, 0.5)
(161, 0.5)
(162, 0.5)
(163, 0.5)
(164, 0.5)
(165, 0.5)
(166, 0.5)
(167, 0.5)
(168, 0.5)
(169, 0.5)
(170, 0.5)
(171, 0.5)
(172, 0.5)
(173, 0.5)
(174, 0.5)
(175, 0.5)
(176, 0.5)
(177, 0.5)
(178, 0.5)
(179, 0.5)
(180, 0.5)
(181, 0.5)
(182, 0.5)
(183, 0.5)
(184, 0.5)
(185, 0.5)
(186, 0.5)
(187, 0.5)
(188, 0.5)
(189, 0.5)
(190, 0.5)
(191, 0.5)
(192, 0.5)
(193, 0.5)
(194, 0.5)
(195, 0.5)
(196, 0.5)
(197, 0.5)
(198, 0.5)
(199, 0.5)
(200, 0.5)
(201, 0.5)
(202, 0.5)
(203, 0.5)
(204, 0.5)
(205, 0.5)
(206, 0.5)
(207, 0.5)
(208, 0.5)
(209, 0.5)
(210, 0.5)
(211, 0.5)
(212, 0.5)
(213, 0.5)
(214, 0.5)
(215, 0.5)
(216, 0.5)
(217, 0.5)
(218, 0.5)
(219, 0.5)
(220, 0.5)
(221, 0.5)
(222, 0.5)
(223, 0.5)
(224, 0.5)
(225, 0.5)
(226, 0.5)
(227, 0.5)
(228, 0.5)
(229, 0.5)
(230, 0.5)
(231, 0.5)
(232, 0.5)
(233, 0.5)
(234, 0.5)
(235, 0.5)
(236, 0.5)
(237, 0.5)
(238, 0.5)
(239, 0.5)
(240, 0.5)
(241, 0.5)
(242, 0.5)
(243, 0.5)
(244, 0.5)
(245, 0.5)
(246, 0.5)
(247, 0.5)
(248, 0.5)
(249, 0.5)
(250, 0.5)
(251, 0.5)
(252, 0.5)
(253, 0.5)
(254, 0.5)
(255, 0.5)
};

==> plots/fusion_likelihood/zeta_2/prob_tau_5_3.tex <==
\addplot[
      fill=none,draw = clr3,
      line width= \taulinew pt,
      dashed, dash pattern=on \tauon pt off \tauoff pt
      ]
 coordinates{
(0, 0.5)
(1, 0.5)
(2, 0.5)
(3, 0.5)
(4, 0.5)
(5, 0.5)
(6, 0.5)
(7, 0.5)
(8, 0.5)
(9, 0.5)
(10, 0.5)
(11, 0.5)
(12, 0.5)
(13, 0.5)
(14, 0.5)
(15, 0.5)
(16, 0.5)
(17, 0.5)
(18, 0.5)
(19, 0.5)
(20, 0.5)
(21, 0.5)
(22, 0.5)
(23, 0.5)
(24, 0.5)
(25, 0.5)
(26, 0.5)
(27, 0.5)
(28, 0.5)
(29, 0.5)
(30, 0.5)
(31, 0.5)
(32, 0.5)
(33, 0.5)
(34, 0.5)
(35, 0.5)
(36, 0.5)
(37, 0.5)
(38, 0.5)
(39, 0.5)
(40, 0.5)
(41, 0.5)
(42, 0.5)
(43, 0.5)
(44, 0.5)
(45, 0.5)
(46, 0.5)
(47, 0.5)
(48, 0.5)
(49, 0.5)
(50, 0.5)
(51, 0.5)
(52, 0.5)
(53, 0.5)
(54, 0.5)
(55, 0.5)
(56, 0.5)
(57, 0.5)
(58, 0.5)
(59, 0.5)
(60, 0.5)
(61, 0.5)
(62, 0.5)
(63, 0.5)
(64, 0.5)
(65, 0.5)
(66, 0.5)
(67, 0.5)
(68, 0.5)
(69, 0.5)
(70, 0.5)
(71, 0.5)
(72, 0.5)
(73, 0.5)
(74, 0.5)
(75, 0.5)
(76, 0.5)
(77, 0.5)
(78, 0.5)
(79, 0.5)
(80, 0.5)
(81, 0.5)
(82, 0.5)
(83, 0.5)
(84, 0.5)
(85, 0.5)
(86, 0.5)
(87, 0.5)
(88, 0.5)
(89, 0.5)
(90, 0.5)
(91, 0.5)
(92, 0.5)
(93, 0.5)
(94, 0.5)
(95, 0.5)
(96, 0.5)
(97, 0.5)
(98, 0.5)
(99, 0.5)
(100, 0.5)
(101, 0.5)
(102, 0.5)
(103, 0.5)
(104, 0.5)
(105, 0.5)
(106, 0.5)
(107, 0.5)
(108, 0.5)
(109, 0.5)
(110, 0.5)
(111, 0.5)
(112, 0.5)
(113, 0.5)
(114, 0.5)
(115, 0.5)
(116, 0.5)
(117, 0.5)
(118, 0.5)
(119, 0.5)
(120, 0.5)
(121, 0.5)
(122, 0.5)
(123, 0.5)
(124, 0.5)
(125, 0.5)
(126, 0.5)
(127, 0.5)
(128, 0.5)
(129, 0.5)
(130, 0.5)
(131, 0.5)
(132, 0.5)
(133, 0.5)
(134, 0.5)
(135, 0.5)
(136, 0.5)
(137, 0.5)
(138, 0.5)
(139, 0.5)
(140, 0.5)
(141, 0.5)
(142, 0.5)
(143, 0.5)
(144, 0.5)
(145, 0.5)
(146, 0.5)
(147, 0.5)
(148, 0.5)
(149, 0.5)
(150, 0.5)
(151, 0.5)
(152, 0.5)
(153, 0.5)
(154, 0.5)
(155, 0.5)
(156, 0.5)
(157, 0.5)
(158, 0.5)
(159, 0.5)
(160, 0.5)
(161, 0.5)
(162, 0.5)
(163, 0.5)
(164, 0.5)
(165, 0.5)
(166, 0.5)
(167, 0.5)
(168, 0.5)
(169, 0.5)
(170, 0.5)
(171, 0.5)
(172, 0.5)
(173, 0.5)
(174, 0.5)
(175, 0.5)
(176, 0.5)
(177, 0.5)
(178, 0.5)
(179, 0.5)
(180, 0.5)
(181, 0.5)
(182, 0.5)
(183, 0.5)
(184, 0.5)
(185, 0.5)
(186, 0.5)
(187, 0.5)
(188, 0.5)
(189, 0.5)
(190, 0.5)
(191, 0.5)
(192, 0.5)
(193, 0.5)
(194, 0.5)
(195, 0.5)
(196, 0.5)
(197, 0.5)
(198, 0.5)
(199, 0.5)
(200, 0.5)
(201, 0.5)
(202, 0.5)
(203, 0.5)
(204, 0.5)
(205, 0.5)
(206, 0.5)
(207, 0.5)
(208, 0.5)
(209, 0.5)
(210, 0.5)
(211, 0.5)
(212, 0.5)
(213, 0.5)
(214, 0.5)
(215, 0.5)
(216, 0.5)
(217, 0.5)
(218, 0.5)
(219, 0.5)
(220, 0.5)
(221, 0.5)
(222, 0.5)
(223, 0.5)
(224, 0.5)
(225, 0.5)
(226, 0.5)
(227, 0.5)
(228, 0.5)
(229, 0.5)
(230, 0.5)
(231, 0.5)
(232, 0.5)
(233, 0.5)
(234, 0.5)
(235, 0.5)
(236, 0.5)
(237, 0.5)
(238, 0.5)
(239, 0.5)
(240, 0.5)
(241, 0.5)
(242, 0.5)
(243, 0.5)
(244, 0.5)
(245, 0.5)
(246, 0.5)
(247, 0.5)
(248, 0.5)
(249, 0.5)
(250, 0.5)
(251, 0.5)
(252, 0.5)
(253, 0.5)
(254, 0.5)
(255, 0.5)
};
